Interpolatory methods for $\mathcal{H}_\infty$ model reduction of multi-input/multi-output systems

We develop here a computationally effective approach for producing high-quality $\mathcal{H}_\infty$-approximations to large scale linear dynamical systems having multiple inputs and multiple outputs (MIMO). We extend an approach for $\mathcal{H}_\infty$ model reduction introduced by Flagg, Beattie, and Gugercin for the single-input/single-output (SISO) setting, which combined ideas originating in interpolatory $\mathcal{H}_2$-optimal model reduction with complex Chebyshev approximation. Retaining this framework, our approach to the MIMO problem has its principal computational cost dominated by (sparse) linear solves, and so it can remain an effective strategy in many large-scale settings. We are able to avoid computationally demanding $\mathcal{H}_\infty$ norm calculations that are normally required to monitor progress within each optimization cycle through the use of "data-driven" rational approximations that are built upon previously computed function samples. Numerical examples are included that illustrate our approach. We produce high fidelity reduced models having consistently better $\mathcal{H}_\infty$ performance than models produced via balanced truncation; these models often are as good as (and occasionally better than) models produced using optimal Hankel norm approximation as well. In all cases considered, the method described here produces reduced models at far lower cost than is possible with either balanced truncation or optimal Hankel norm approximation.

==> BTvsIRKA.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=1,
xmax=14,
xlabel={Reduced order},
ymin=0.6,
ymax=2.6,
ylabel={$\frac{\|G-G_{r,IRKA}\|_{\mathcal{H}_\infty}}{\|G-G_{r,BT}\|_{\mathcal{H}_\infty}}$},
title style={font=\bfseries},
title={Ratio of $\mathcal{H}_\infty$-error of IRKA over BT},
legend style={font=\footnotesize}
]
\addplot [color=mycolor1,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.997851581762705\\
2	0.999999999989451\\
3	0.981759734117045\\
4	1.00000155158615\\
5	1.01521204556222\\
6	0.995085630287912\\
7	0.962076874857423\\
8	0.993911839425368\\
9	0.934882720516036\\
10	2.42489870260363\\
11	0.956640909316975\\
12	1.14637931188759\\
13	0.775836313550081\\
14	2.08591691163017\\
};
\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
1	1\\
14	1\\
};
\end{axis}
\end{tikzpicture}%

==> IRKAshifts.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=0,
xmax=400,
xlabel={real},
ymin=-400,
ymax=400,
ylabel={imaginary},
title style={font=\bfseries},
title={Shift development over IRKA iterations},
legend style={legend cell align=left,align=left,draw=white!15!black},
legend style={font=\footnotesize}
]
\addplot [color=blue,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	-300\\
0	300\\
0	-225\\
0	225\\
0	-150\\
0	150\\
0	-75\\
0	75\\
0	0\\
0	0\\
};
\addlegendentry{start};

\addplot [color=black,only marks,mark=+,mark options={solid}]
  table[row sep=crcr]{%
12.2770146888159	-306.540779142107\\
12.2770146888159	306.540779142107\\
19.6443648407331	-196.469480294748\\
19.6443648407331	196.469480294748\\
71.9710131308956	173.866826250016\\
71.9710131308956	-173.866826250016\\
0.22617805801485	-22.5683832701212\\
0.22617805801485	22.5683832701212\\
8.7319776499028	-76.3189433071418\\
8.7319776499028	76.3189433071418\\
366.450860600126	0\\
12.2700722933748	-306.540021891128\\
12.2700722933748	306.540021891128\\
147.829298727982	0\\
0.225705552665523	-22.5693361276167\\
0.225705552665523	22.5693361276167\\
8.25492268605781	-76.7763607133495\\
8.25492268605781	76.7763607133495\\
19.750262444193	-196.568804839882\\
19.750262444193	196.568804839882\\
12.2721262068179	-306.541571950942\\
12.2721262068179	306.541571950942\\
19.7461626101327	-196.626028311155\\
19.7461626101327	196.626028311155\\
8.46269203873	-76.8257398779357\\
8.46269203873	76.8257398779357\\
0.225705925864469	-22.5693407651544\\
0.225705925864469	22.5693407651544\\
23.4383366964924	38.0341188162726\\
23.4383366964924	-38.0341188162726\\
0.225704957176141	-22.5693375436862\\
0.225704957176141	22.5693375436862\\
8.22854433107183	-76.9916975553049\\
8.22854433107183	76.9916975553049\\
42.2844621341867	200.278598768553\\
42.2844621341867	-200.278598768553\\
20.3752452672412	-196.501463099846\\
20.3752452672412	196.501463099846\\
12.2530938904645	-306.541975572987\\
12.2530938904645	306.541975572987\\
12.2729972175068	-306.542630329882\\
12.2729972175068	306.542630329882\\
0.225705262947512	-22.5693369030295\\
0.225705262947512	22.5693369030295\\
8.23862557691978	-76.8566551146636\\
8.23862557691978	76.8566551146636\\
81.4056165292308	-174.831592825241\\
81.4056165292308	174.831592825241\\
19.7449057822091	-196.678044689627\\
19.7449057822091	196.678044689627\\
12.2723847530898	-306.541025245496\\
12.2723847530898	306.541025245496\\
19.7612631052846	-196.616780354884\\
19.7612631052846	196.616780354884\\
0.225704704777192	-22.5693375229508\\
0.225704704777192	22.5693375229508\\
86.1552070655277	-78.1778163583013\\
86.1552070655277	78.1778163583013\\
8.14881547900792	-76.8560635628295\\
8.14881547900792	76.8560635628295\\
12.2718334121096	-306.541820017045\\
12.2718334121096	306.541820017045\\
19.7313698847383	-196.608480773993\\
19.7313698847383	196.608480773993\\
0.22570481413169	-22.569337532756\\
0.22570481413169	22.569337532756\\
8.11160149971707	-76.8742560252325\\
8.11160149971707	76.8742560252325\\
46.9921653072793	-91.7128078952023\\
46.9921653072793	91.7128078952023\\
12.2719385942731	-306.541277190254\\
12.2719385942731	306.541277190254\\
19.7507075564417	-196.604606282483\\
19.7507075564417	196.604606282483\\
0.225704755391261	-22.5693376052891\\
0.225704755391261	22.5693376052891\\
8.10734707480891	-76.8407710124477\\
8.10734707480891	76.8407710124477\\
43.0933887050208	-80.8336814979849\\
43.0933887050208	80.8336814979849\\
12.2718911873275	-306.541272551711\\
12.2718911873275	306.541272551711\\
19.7510457586111	-196.604630303019\\
19.7510457586111	196.604630303019\\
0.225704791763891	-22.5693375776781\\
0.225704791763891	22.5693375776781\\
8.08654624168239	-76.818393658407\\
8.08654624168239	76.818393658407\\
35.3309126516883	-79.5212125874178\\
35.3309126516883	79.5212125874178\\
12.2719541250285	-306.541150623159\\
12.2719541250285	306.541150623159\\
19.7545744699619	-196.606560437447\\
19.7545744699619	196.606560437447\\
0.225704807960986	-22.5693375625889\\
0.225704807960986	22.5693375625889\\
8.09190150319003	-76.7892971354429\\
8.09190150319003	76.7892971354429\\
32.0772594211817	-76.3209185422538\\
32.0772594211817	76.3209185422538\\
12.2719737720129	-306.541102155962\\
12.2719737720129	306.541102155962\\
19.7557264044872	-196.607501488312\\
19.7557264044872	196.607501488312\\
0.225704813773346	-22.5693375458266\\
0.225704813773346	22.5693375458266\\
8.09335473418243	-76.7646983864342\\
8.09335473418243	76.7646983864342\\
30.0678890074453	-74.8064000430963\\
30.0678890074453	74.8064000430963\\
12.2719975882398	-306.541070545129\\
12.2719975882398	306.541070545129\\
19.7563618157751	-196.608530965663\\
19.7563618157751	196.608530965663\\
0.2257048121934	-22.5693375371782\\
0.2257048121934	22.5693375371782\\
8.09834492174192	-76.7485494236466\\
8.09834492174192	76.7485494236466\\
29.2225623371115	-73.740803736578\\
29.2225623371115	73.740803736578\\
12.2720112025976	-306.541057313634\\
12.2720112025976	306.541057313634\\
19.7565510305582	-196.609272914441\\
19.7565510305582	196.609272914441\\
0.225704804694406	-22.5693375380258\\
0.225704804694406	22.5693375380258\\
8.10103273405736	-76.7382424444509\\
8.10103273405736	76.7382424444509\\
28.8399703734877	-73.0593007326051\\
28.8399703734877	73.0593007326051\\
12.2720204427969	-306.541054195369\\
12.2720204427969	306.541054195369\\
19.7564431168236	-196.609920244266\\
19.7564431168236	196.609920244266\\
0.225704796060164	-22.5693375425774\\
0.225704796060164	22.5693375425774\\
8.10326587039652	-76.7317186913082\\
8.10326587039652	76.7317186913082\\
28.6920939452733	-72.542848363874\\
28.6920939452733	72.542848363874\\
};
\addlegendentry{intermediate};

\addplot [color=red,only marks,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
12.2720263461011	-306.541055323123\\
12.2720263461011	306.541055323123\\
19.7562438589507	-196.610439317929\\
19.7562438589507	196.610439317929\\
0.225704787568642	-22.5693375485581\\
0.225704787568642	22.5693375485581\\
8.10482356872348	-76.7272343740742\\
8.10482356872348	76.7272343740742\\
28.6318239659765	-72.1440416741725\\
28.6318239659765	72.1440416741725\\
};
\addlegendentry{final};

\end{axis}
\end{tikzpicture}%

==> LoewnerDecay.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=0,
xmax=30,
xlabel={$i$},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
ylabel={$\varsigma_i/\varsigma_1$},
title style={font=\bfseries},
title={Singular value decay},
legend style={font=\footnotesize}
]
\addplot [color=mycolor1,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.48028625039849\\
3	0.34105683691047\\
4	0.27700600542327\\
5	0.0151595068873339\\
6	0.00209307258733632\\
7	3.44476516008839e-05\\
8	2.40525120206174e-05\\
9	1.30005045637117e-06\\
10	6.66711433145258e-07\\
11	3.85618506986417e-07\\
12	1.84679319891831e-08\\
13	2.95701371623099e-10\\
14	1.34456331272881e-10\\
15	5.39069786717619e-11\\
16	9.50103984414813e-14\\
17	6.49302173701959e-14\\
18	3.90294449118889e-14\\
19	3.55238083472643e-14\\
20	2.20389208372869e-14\\
21	1.67782342606868e-14\\
22	7.0300925141478e-15\\
23	2.61763510877098e-15\\
24	1.24888702652983e-15\\
25	8.605913226954e-16\\
26	7.49418180073202e-16\\
};
\end{axis}
\end{tikzpicture}%

==> SolverComparison.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=1,
xmax=10,
xlabel={scenario},
ymin=0,
ymax=25,
ylabel={Improvement over IRKA /\%},
title style={font=\bfseries},
title={Comparison of optimization solvers},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black},
legend style={font=\footnotesize}
]
\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.00681066951213616\\
2	0.175807859925581\\
3	5.20553864701622\\
4	12.9855059456818\\
5	23.5318408069326\\
6	6.12217995155312\\
7	11.1562249309093\\
8	17.8669521894189\\
9	2.23158120086834\\
10	24.2272177739557\\
};
\addlegendentry{CD + MV};

\addplot [color=black,dashed,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0.00681064273571064\\
2	0.175807890469382\\
3	5.20439761978322\\
4	13.1171881141933\\
5	23.144980445202\\
6	6.64596734114894\\
7	3.48096333210287\\
8	15.7096492388692\\
9	2.89596780059834\\
10	18.7701117890886\\
};
\addlegendentry{MV};

\addplot [color=red,dashed,mark=+,mark options={solid}]
  table[row sep=crcr]{%
1	0.00681066725315427\\
2	0.17580790043441\\
3	5.20431871259779\\
4	13.1200027742559\\
5	23.6645659508247\\
6	6.59078061589113\\
7	6.19180733577567\\
8	11.0161428447163\\
9	2.86946372612744\\
10	5.86217452297733\\
};
\addlegendentry{GS};

\addplot [color=green,dashed,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	0.00681067277676917\\
2	1.09569512238805\\
3	5.20970632474869\\
4	13.0950118806022\\
5	22.8950749844458\\
6	3.90684635076182\\
7	9.64931393596479\\
8	19.6279658219395\\
9	2.47435733889919\\
10	18.0079489983\\
};
\addlegendentry{GA};

\end{axis}
\end{tikzpicture}%

==> heatmodel_n2_ApproximationError.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=10000,
xminorticks=true,
xlabel={frequency /rad/s},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel={singular values},
%title style={font=\bfseries},
%title={Approximation error},
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black},
legend style={font=\footnotesize}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0.001	0.329088839421119\\
0.00104127483982468	0.329084363822772\\
0.00121413047572344	0.329063694516838\\
0.00141568081326984	0.32903569918631\\
0.00165068928351064	0.328997832177175\\
0.00192471006540194	0.32894670562549\\
0.00224421935300924	0.328877845744482\\
0.00261676841356854	0.328785407351084\\
0.00305116205377532	0.328661864747889\\
0.00355766671216532	0.328497723406765\\
0.00414825309563226	0.328281340405486\\
0.00483687909454264	0.327999003272009\\
0.00563981966284962	0.327635488235392\\
0.00657605145957712	0.32717536697369\\
0.0076677013422724	0.326605284979965\\
0.00894056931210006	0.325917193184207\\
0.01	0.325341152111848\\
0.0104247382698367	0.325112006760743\\
0.0121552849937105	0.324202493103839\\
0.0141731091423015	0.323213757861021\\
0.0165258998751185	0.322180083729647\\
0.019269262935916	0.321138303773396\\
0.0224680348361848	0.320119689285988\\
0.026197815198167	0.319143239196435\\
0.0305467534727149	0.31821259120502\\
0.0356176322592011	0.317317169706427\\
0.0415302964645601	0.316436933215214\\
0.0484244857120927	0.31554991934715\\
0.0564631369410454	0.314642473686511\\
0.065836235250447	0.3137228291335\\
0.0767653039978609	0.312838794272335\\
0.0895086402718325	0.312099129750674\\
0.1	0.311759287582658\\
0.104367419472938	0.311695569748953\\
0.121692813278808	0.311919103717246\\
0.141894289218781	0.313162026214122\\
0.165449288009921	0.315898736863783\\
0.192914507368114	0.320643771940301\\
0.224939058975282	0.327892023633842\\
0.262279809553858	0.338049091368114\\
0.305819268618739	0.351357973260915\\
0.35658644566499	0.367825588263629\\
0.415781169729079	0.387154086999223\\
0.484802446090996	0.408689208381189\\
0.565281520298188	0.431407192025787\\
0.659120430944885	0.453965008327022\\
0.768536962361341	0.474828239117353\\
0.89611705962273	0.492465921513363\\
1	0.502349671912469\\
1.04487594465148	0.505571990547965\\
1.21832937782813	0.51325466154772\\
1.42057674930411	0.515138728369846\\
1.65639796379279	0.511350028497894\\
1.93136640860897	0.502387810897407\\
2.25198067483844	0.488929329405836\\
2.56071571781042	0.474702394904628\\
2.95203224012309	0.456212715381059\\
3.35387612677921	0.43742500043691\\
3.76087328070712	0.418958538431522\\
4.16801327878891	0.401206948714305\\
4.57079100683948	0.384421698731921\\
4.96529462989206	0.368753023668243\\
5.34824671936367	0.354274716250165\\
5.76073427727412	0.339472395296737\\
6.25794155286979	0.322686836196579\\
6.86268038462096	0.303748250269146\\
7.60561200450928	0.282534470744608\\
8.52856274052466	0.259005758069963\\
9.68950900414003	0.233247866318738\\
10	0.22699535093862\\
11.1702141601421	0.205521668185189\\
12.1973223634691	0.189059194094736\\
14.2221248774284	0.161860924700086\\
16.5830524111556	0.136912714406413\\
19.3359030131689	0.114443930482877\\
22.5457374230552	0.094565065405393\\
26.2884167138799	0.0772742185696038\\
30.6523951891635	0.0624749206326189\\
35.7408109076639	0.0500019623422672\\
41.673923243329	0.0396481303186348\\
48.5919550895942	0.0311856956413137\\
56.6584068805449	0.0243803785568089\\
66.063920752364	0.018999154898884\\
77.0307861704681	0.0148148912006337\\
89.8181935081115	0.0116105324936188\\
100	0.00984356353923113\\
104.728359739283	0.00918436016307013\\
122.113671020228	0.00735633036779777\\
142.385010967025	0.00597403767492994\\
166.02147145934	0.00491610847612726\\
193.581675475009	0.00409158124556358\\
225.716979558813	0.00343567654210489\\
263.186867951924	0.00290377668725142\\
306.876902206177	0.00246550659126475\\
357.819650503468	0.00209998606206112\\
417.219091322823	0.00179248043696144\\
486.479068210242	0.00153221953605726\\
567.236468149989	0.00131103881145617\\
661.399907673355	0.0011225458003974\\
771.194841010557	0.000961604747365351\\
899.216156369688	0.000824009430890261\\
1000	0.000740636999906647\\
1048.48950340061	0.000706267201911485\\
1222.54280125424	0.000605449860033971\\
1425.48961725512	0.000519085957532265\\
1662.12638675509	0.000445079837971531\\
1938.04577185714	0.000381648720186618\\
2259.76883812432	0.000327272520666962\\
2634.8991731317	0.000280653044694293\\
3072.30258929172	0.000240680314387116\\
3582.31665804118	0.000206404491355729\\
4176.99502751055	0.000177012284717728\\
4870.39229786797	0.000151807017694896\\
5678.89618706799	0.000130191717478151\\
6621.6148373947	0.000111654727752386\\
7720.82841638335	9.57574413939805e-05\\
9002.51568523531	8.21238245926131e-05\\
10000	7.39317985513682e-05\\
};
\addlegendentry{before $D_r$ opt.};

\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.001	0.00535617213599056\\
0.00104127483982468	0.0053561963323684\\
0.00121413047572344	0.00535630829522277\\
0.00141568081326984	0.00535646051757744\\
0.00165068928351064	0.00535666747661731\\
0.00192471006540194	0.00535694885615844\\
0.00224421935300924	0.0053573314197593\\
0.00261676841356854	0.0053578515578089\\
0.00305116205377532	0.00535855875256606\\
0.00355766671216532	0.00535952029096922\\
0.00414825309563226	0.00536082767737437\\
0.00483687909454264	0.00536260536068413\\
0.00563981966284962	0.00536502261490735\\
0.00657605145957712	0.0053683097204988\\
0.0076677013422724	0.00537278001431495\\
0.00894056931210006	0.00537885995929092\\
0.01	0.00538463344244445\\
0.0104247382698367	0.00538713018798318\\
0.0121552849937105	0.00539838159122259\\
0.0141731091423015	0.00541369207926475\\
0.0165258998751185	0.00543453181614478\\
0.019269262935916	0.00546290775645375\\
0.0224680348361848	0.00550156248876376\\
0.026197815198167	0.00555424799925481\\
0.0305467534727149	0.00562610210295631\\
0.0356176322592011	0.0057241633215465\\
0.0415302964645601	0.00585806642674851\\
0.0484244857120927	0.00604095921866159\\
0.0564631369410454	0.00629065778790561\\
0.065836235250447	0.0066309896849951\\
0.0767653039978609	0.00709313427227054\\
0.0895086402718325	0.00771654330597488\\
0.1	0.00829313742810603\\
0.104367419472938	0.00854874626683521\\
0.121692813278808	0.00964311507364587\\
0.141894289218781	0.0110536149977719\\
0.165449288009921	0.0128258124512262\\
0.192914507368114	0.014984068008426\\
0.224939058975282	0.0175161230531887\\
0.262279809553858	0.0203582650957409\\
0.305819268618739	0.0233863044409049\\
0.35658644566499	0.0264181687489033\\
0.415781169729079	0.0292314639328085\\
0.484802446090996	0.0315940040141423\\
0.565281520298188	0.033299732781703\\
0.659120430944885	0.0342001248986333\\
0.768536962361341	0.0342232939322081\\
0.89611705962273	0.0333776972912786\\
1	0.0322832705766791\\
1.04487594465148	0.0317418520423821\\
1.21832937782813	0.0294448653368618\\
1.42057674930411	0.0266446380894947\\
1.65639796379279	0.0235101694617017\\
1.93136640860897	0.0202105745053188\\
2.25198067483844	0.0169082480737975\\
2.56071571781042	0.0142519259049353\\
2.95203224012309	0.0115200356691196\\
3.35387612677921	0.00931659581228251\\
3.76087328070712	0.00757217902537325\\
4.16801327878891	0.00620831678774443\\
4.57079100683948	0.00515128680685938\\
4.96529462989206	0.00433741264437837\\
5.34824671936367	0.00371391946794619\\
5.76073427727412	0.00318846393212169\\
6.25794155286979	0.00271224233446915\\
6.86268038462096	0.00230429761785257\\
7.60561200450928	0.0019761591485233\\
8.52856274052466	0.00172280376802683\\
9.68950900414003	0.00151903059386954\\
10	0.00147516252649368\\
11.1702141601421	0.00132944249385128\\
12.1973223634691	0.0012170479988233\\
14.2221248774284	0.00102392517628872\\
16.5830524111556	0.000843485019631731\\
19.3359030131689	0.000690820908764304\\
22.5457374230552	0.00057658471286511\\
26.2884167138799	0.000501310115025851\\
30.6523951891635	0.000455738264941785\\
35.7408109076639	0.000427050837701769\\
41.673923243329	0.000405201041441833\\
48.5919550895942	0.000384581804122039\\
56.6584068805449	0.000362594953579394\\
66.063920752364	0.000338060637691834\\
77.0307861704681	0.000310496435807008\\
89.8181935081115	0.000280033574291914\\
100	0.000257427677759435\\
104.728359739283	0.000247500443682962\\
122.113671020228	0.000214346718088158\\
142.385010967025	0.000182300505748081\\
166.02147145934	0.000152889329151379\\
193.581675475009	0.000127082073997829\\
225.716979558813	0.000105206167397529\\
263.186867951924	8.70900195394093e-05\\
306.876902206177	7.22827337096668e-05\\
357.819650503468	6.02395084871061e-05\\
417.219091322823	5.0435623576816e-05\\
486.479068210242	4.24184795738748e-05\\
567.236468149989	3.58205881698559e-05\\
661.399907673355	3.03531351942173e-05\\
771.194841010557	2.57924794284675e-05\\
899.216156369688	2.19659487043798e-05\\
1000	1.96770822254838e-05\\
1048.48950340061	1.87395555807701e-05\\
1222.54280125424	1.6008303480556e-05\\
1425.48961725512	1.36889000310043e-05\\
1662.12638675509	1.17144157016458e-05\\
1938.04577185714	1.00304075636874e-05\\
2259.76883812432	8.59210485535438e-06\\
2634.8991731317	7.36234880486632e-06\\
3072.30258929172	6.31006413688123e-06\\
3582.31665804118	5.40910587297233e-06\\
4176.99502751055	4.63737324149474e-06\\
4870.39229786797	3.97611629772861e-06\\
5678.89618706799	3.40938400994169e-06\\
6621.6148373947	2.92357824562259e-06\\
7720.82841638335	2.50708865988263e-06\\
9002.51568523531	2.14999062064006e-06\\
10000	1.93545455142486e-06\\
};
\addplot [color=red,dashed]
  table[row sep=crcr]{%
0.001	0.312080108336709\\
0.00104127483982468	0.312076297070553\\
0.00121413047572344	0.312058695043018\\
0.00141568081326984	0.312034852181361\\
0.00165068928351064	0.312002598242829\\
0.00192471006540194	0.311959043556779\\
0.00224421935300924	0.311900369589244\\
0.00261676841356854	0.311821582458241\\
0.00305116205377532	0.311716243647102\\
0.00355766671216532	0.3115762139613\\
0.00414825309563226	0.311391482636948\\
0.00483687909454264	0.311150204664078\\
0.00563981966284962	0.31083912860464\\
0.00657605145957712	0.310444637036159\\
0.0076677013422724	0.309954583439704\\
0.00894056931210006	0.309360907640407\\
0.01	0.308861763563694\\
0.0104247382698367	0.308662586742473\\
0.0121552849937105	0.307867913029808\\
0.0141731091423015	0.306994719420165\\
0.0165258998751185	0.306067483049998\\
0.019269262935916	0.305111420964566\\
0.0224680348361848	0.304145195989949\\
0.026197815198167	0.303174618963787\\
0.0305467534727149	0.302189184087262\\
0.0356176322592011	0.301161929756072\\
0.0415302964645601	0.300052060735208\\
0.0484244857120927	0.298809623256358\\
0.0564631369410454	0.29738209895545\\
0.065836235250447	0.295723429395107\\
0.0767653039978609	0.293806030315097\\
0.0895086402718325	0.291635316649689\\
0.1	0.289938985021609\\
0.104367419472938	0.289264062899188\\
0.121692813278808	0.286801368095391\\
0.141894289218781	0.284410000257008\\
0.165449288009921	0.282288547101854\\
0.192914507368114	0.280641048572694\\
0.224939058975282	0.279643087688\\
0.262279809553858	0.279415031752304\\
0.305819268618739	0.280009077788217\\
0.35658644566499	0.281410369543071\\
0.415781169729079	0.283547840230692\\
0.484802446090996	0.286308942753144\\
0.565281520298188	0.289553281961922\\
0.659120430944885	0.293122425752167\\
0.768536962361341	0.296845750269757\\
0.89611705962273	0.300543540767911\\
1	0.303065300555233\\
1.04487594465148	0.304028469452452\\
1.21832937782813	0.307107131871831\\
1.42057674930411	0.30958618451499\\
1.65639796379279	0.311290190553078\\
1.93136640860897	0.312095347433222\\
2.25198067483844	0.311973434099961\\
2.56071571781042	0.311231045817301\\
2.95203224012309	0.309905362912374\\
3.35387612677921	0.308481550508164\\
3.76087328070712	0.307211063987064\\
4.16801327878891	0.306217587487478\\
4.57079100683948	0.305532841927823\\
4.96529462989206	0.305134041459939\\
5.34824671936367	0.304972894862538\\
5.76073427727412	0.305006760985847\\
6.25794155286979	0.305271300164088\\
6.86268038462096	0.305825811790169\\
7.60561200450928	0.306711256731652\\
8.52856274052466	0.307922472399884\\
9.68950900414003	0.309368297852204\\
10	0.309715760282659\\
11.1702141601421	0.310825496328972\\
12.1973223634691	0.311517758873812\\
14.2221248774284	0.312139910061991\\
16.5830524111556	0.31185256977198\\
19.3359030131689	0.310603792477278\\
22.5457374230552	0.308482382673388\\
26.2884167138799	0.305675840036778\\
30.6523951891635	0.302419331481812\\
35.7408109076639	0.298952403429078\\
41.673923243329	0.295490467123314\\
48.5919550895942	0.292209411284489\\
56.6584068805449	0.289238487438281\\
66.063920752364	0.286658102334955\\
77.0307861704681	0.284501780056203\\
89.8181935081115	0.282762590058529\\
100	0.281775404777566\\
104.728359739283	0.281403483465864\\
122.113671020228	0.280369568902341\\
142.385010967025	0.279599715787857\\
166.02147145934	0.27903539741868\\
193.581675475009	0.278625922907492\\
225.716979558813	0.278330410275912\\
263.186867951924	0.278117520742746\\
306.876902206177	0.277964048162029\\
357.819650503468	0.277853177188239\\
417.219091322823	0.277772865419938\\
486.479068210242	0.277714527956322\\
567.236468149989	0.277672044002907\\
661.399907673355	0.277641037367305\\
771.194841010557	0.277618366585565\\
899.216156369688	0.277601766847968\\
1000	0.277592956675303\\
1048.48950340061	0.277589598788652\\
1222.54280125424	0.277580671619457\\
1425.48961725512	0.277574117887829\\
1662.12638675509	0.277569304221064\\
1938.04577185714	0.277565767325106\\
2259.76883812432	0.277563167842919\\
2634.8991731317	0.277561256937468\\
3072.30258929172	0.277559852001436\\
3582.31665804118	0.277558818950011\\
4176.99502751055	0.277558059283833\\
4870.39229786797	0.277557500620986\\
5678.89618706799	0.277557089758906\\
6621.6148373947	0.277556787585302\\
7720.82841638335	0.277556565342636\\
9002.51568523531	0.277556401884686\\
10000	0.277556315719474\\
};
\addlegendentry{after $D_r$ opt.};

\addplot [color=red,dashed,forget plot]
  table[row sep=crcr]{%
0.001	0.033209312434442\\
0.00104127483982468	0.0332090084706886\\
0.00121413047572344	0.033207604536037\\
0.00141568081326984	0.033205702563938\\
0.00165068928351064	0.0332031291353995\\
0.00192471006540194	0.0331996531517374\\
0.00224421935300924	0.0331949688777982\\
0.00261676841356854	0.0331886758316161\\
0.00305116205377532	0.0331802565127447\\
0.00355766671216532	0.0331690546152788\\
0.00414825309563226	0.0331542591128611\\
0.00483687909454264	0.0331349035499095\\
0.00563981966284962	0.0331098945012061\\
0.00657605145957712	0.0330780863925652\\
0.0076677013422724	0.0330384171755256\\
0.00894056931210006	0.0329901039658933\\
0.01	0.0329492397732773\\
0.0104247382698367	0.0329328645634025\\
0.0121552849937105	0.0328670853762681\\
0.0141731091423015	0.0327938240138423\\
0.0165258998751185	0.0327145541081099\\
0.019269262935916	0.0326306480939464\\
0.0224680348361848	0.0325427095543966\\
0.026197815198167	0.0324499258026832\\
0.0305467534727149	0.0323495620297994\\
0.0356176322592011	0.0322365960711177\\
0.0415302964645601	0.0321033822463643\\
0.0484244857120927	0.0319391878774958\\
0.0564631369410454	0.0317294625241675\\
0.065836235250447	0.0314547492182731\\
0.0767653039978609	0.0310892199116705\\
0.0895086402718325	0.0305989420627006\\
0.1	0.0301434180381156\\
0.104367419472938	0.0299402195864587\\
0.121692813278808	0.0290587688786135\\
0.141894289218781	0.027891131144504\\
0.165449288009921	0.0263705724731084\\
0.192914507368114	0.0244407974068096\\
0.224939058975282	0.0220825283078759\\
0.262279809553858	0.0193620944108777\\
0.305819268618739	0.0165207899566166\\
0.35658644566499	0.0141262570950095\\
0.415781169729079	0.0131550252874716\\
0.484802446090996	0.014396652220769\\
0.565281520298188	0.0175056267883902\\
0.659120430944885	0.0215053416091914\\
0.768536962361341	0.0256076233546333\\
0.89611705962273	0.0293209731769352\\
1	0.0315717313306179\\
1.04487594465148	0.0323619080016522\\
1.21832937782813	0.034590456587268\\
1.42057674930411	0.0359682278462594\\
1.65639796379279	0.0365261282053346\\
1.93136640860897	0.036339379310585\\
2.25198067483844	0.0355101237787753\\
2.56071571781042	0.0344082360013179\\
2.95203224012309	0.0328495796893177\\
3.35387612677921	0.0312290603744747\\
3.76087328070712	0.0296595403663763\\
4.16801327878891	0.0282030981306927\\
4.57079100683948	0.0268886294913985\\
4.96529462989206	0.0257241262366203\\
5.34824671936367	0.0247051157202178\\
5.76073427727412	0.0237213659032801\\
6.25794155286979	0.0226769635268568\\
6.86268038462096	0.0215875280600883\\
7.60561200450928	0.0204738614787488\\
8.52856274052466	0.0193597059873514\\
9.68950900414003	0.0182678075593025\\
10	0.0180204103171097\\
11.1702141601421	0.0172159774918594\\
12.1973223634691	0.0166408307055067\\
14.2221248774284	0.0157562166127615\\
16.5830524111556	0.0150090467160157\\
19.3359030131689	0.0143940040496591\\
22.5457374230552	0.0139138067878178\\
26.2884167138799	0.0135710841743417\\
30.6523951891635	0.0133604156960643\\
35.7408109076639	0.0132637591790701\\
41.673923243329	0.0132514952624953\\
48.5919550895942	0.0132885961581022\\
56.6584068805449	0.0133427240981364\\
66.063920752364	0.0133904916906621\\
77.0307861704681	0.0134197495874192\\
89.8181935081115	0.0134280785001225\\
100	0.0134233279501203\\
104.728359739283	0.0134191992251266\\
122.113671020228	0.0133992470602397\\
142.385010967025	0.0133741351140464\\
166.02147145934	0.0133482876517748\\
193.581675475009	0.0133244103292365\\
225.716979558813	0.013303798747271\\
263.186867951924	0.0132867991725209\\
306.876902206177	0.0132732172289581\\
357.819650503468	0.0132626083407588\\
417.219091322823	0.0132544553758908\\
486.479068210242	0.0132482631940106\\
567.236468149989	0.0132436003983119\\
661.399907673355	0.0132401111751638\\
771.194841010557	0.0132375120896375\\
899.216156369688	0.0132355825497888\\
1000	0.0132345491752054\\
1048.48950340061	0.0132341536000611\\
1222.54280125424	0.0132330972820442\\
1425.48961725512	0.0132323174599746\\
1662.12638675509	0.0132317423214332\\
1938.04577185714	0.0132313184463575\\
2259.76883812432	0.0132310062166152\\
2634.8991731317	0.0132307763148636\\
3072.30258929172	0.0132306070813082\\
3582.31665804118	0.0132304825324845\\
4176.99502751055	0.0132303908838866\\
4870.39229786797	0.0132303234523932\\
5678.89618706799	0.0132302738430458\\
6621.6148373947	0.0132302373476889\\
7720.82841638335	0.0132302105009139\\
9002.51568523531	0.0132301907524998\\
10000	0.0132301803413681\\
};
\end{axis}
\end{tikzpicture}%

==> heatmodel_vf_ErrorEstimation.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=1,
xmax=10,
xlabel={reduced order},
ymin=0.94,
ymax=1.06,
ylabel={$\frac{e_{\mathcal{H}_\infty}}{\tilde{e}_{\mathcal{H}_\infty}}$},
legend style={font=\footnotesize}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	0.993536685037576\\
2	0.99390963319315\\
3	1.00000000917165\\
4	0.992160936116299\\
5	0.944445871456254\\
6	0.996343802795901\\
7	0.996539557439754\\
8	0.999995411853368\\
9	0.996630110836096\\
10	1.0469898078952\\
};
\end{axis}
\end{tikzpicture}%

==> heatmodel_vf_ErrorOverBound.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.713813\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={reduced order},
ymin=1,
ymax=5,
ylabel={$\frac{\|G-G_r\|_{\mathcal{H}_\infty}}{\underline{e}_{\mathcal{H}_\infty}}$},
%title style={font=\bfseries},
%title={Error norms with respect to the theoretical lower bound},
legend style={at={(1.03,0.5)},anchor=west,legend cell align=left,align=left,draw=white!15!black},
legend style={font=\footnotesize}
]
\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	1.27593678987847\\
2	1.05022077379947\\
3	1.90094672781014\\
4	1.08672610468601\\
5	1.17525630829163\\
6	1.13576197159972\\
7	2.32653656021203\\
8	1.12204470536217\\
9	1.29022027356565\\
10	1.1233247176539\\
};
\addlegendentry{MIHA (VF surr.)};

\addplot [color=blue,dash pattern=on 1pt off 3pt on 3pt off 3pt]
  table[row sep=crcr]{%
1	1.27192177588262\\
2	1.04486061333364\\
3	1.90365050543942\\
4	1.08270881613349\\
5	1.12704262657334\\
6	1.13322851709502\\
7	2.32104186213531\\
8	1.34319761988163\\
9	1.29001739767631\\
10	1.08457240915385\\
};
\addlegendentry{MIHA (no surr.)};

\addplot [color=red,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	2.59547160394697\\
2	1.72232567703345\\
3	2.60575058010256\\
4	1.71714908655505\\
5	1.83707829918636\\
6	2.05784250026551\\
7	4.84878757527703\\
8	2.0254351611853\\
9	2.55643292538386\\
10	1.95759923986102\\
};
\addlegendentry{IRKA};

\addplot [color=black,dashed,mark=+,mark options={solid}]
  table[row sep=crcr]{%
1	1.16166586433089\\
2	1.06023859721613\\
3	1.0895098599177\\
4	1.18215718841685\\
5	1.21677169033204\\
6	1.0390773773994\\
7	1.06163236571238\\
8	1.0220577563731\\
9	1.11379572744826\\
10	1.0860415760103\\
};
\addlegendentry{OHNA};

\addplot [color=mycolor1,dashed,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
1	2.05739932979069\\
2	1.72470815071919\\
3	2.1528728463892\\
4	1.32951949668134\\
5	2.26091447521957\\
6	1.82925310314691\\
7	2.09675653805782\\
8	1.9201929059276\\
9	1.9779611164241\\
10	1.97539560240851\\
};
\addlegendentry{BT};

\end{axis}
\end{tikzpicture}%

==> iss_n10_ApproximationError.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1000,
xminorticks=true,
xlabel={frequency /rad/s},
ymode=log,
ymin=1e-07,
ymax=0.01,
yminorticks=true,
ylabel={singular values},
title style={font=\bfseries},
title={Approximation error},
legend style={at={(0.03,0.35)},anchor=south west,legend cell align=left,align=left,draw=white!15!black},
legend style={font=\footnotesize}
]
\addplot [color=red,dashed]
table[row sep=crcr]{%
	0.001	0.000837518717309573\\
	0.00116340863119329	0.000837518717432579\\
	0.00135711764022243	0.000837518717602464\\
	0.00158307944433403	0.000837518717833628\\
	0.00184666417471532	0.000837518718148184\\
	0.00215413609619042	0.000837518718576209\\
	0.00251280248160218	0.000837518719158638\\
	0.00293118727396689	0.000837518719951174\\
	0.00341923366359747	0.000837518721029612\\
	0.00398854039457401	0.000837518722497103\\
	0.00465263741654054	0.000837518724494008\\
	0.00542730743287483	0.00083751872721135\\
	0.00633096098703519	0.000837518730909099\\
	0.00738507400125862	0.000837518735941075\\
	0.00861469816600575	0.000837518742788865\\
	0.01	0.000837518751765639\\
	0.0100490563098941	0.000837518752108045\\
	0.0117222368994786	0.000837518764791139\\
	0.0136740041741237	0.000837518782053521\\
	0.0159507431693579	0.000837518805550612\\
	0.0186065620878109	0.000837518837538029\\
	0.0217045782163075	0.000837518881090681\\
	0.0253184179497844	0.000837518940403148\\
	0.0295339665710869	0.000837519021202562\\
	0.0344514093713153	0.000837519131318195\\
	0.0401876126192916	0.000837519281471087\\
	0.0468789009654552	0.000837519486375917\\
	0.0546842972870205	0.000837519766292272\\
	0.0637893019714526	0.000837520149234552\\
	0.0744103014554228	0.000837520674170116\\
	0.0867997107910792	0.000837521395744804\\
	0.1	0.000837522298461847\\
	0.101251972456106	0.000837522391457905\\
	0.118110553973247	0.000837523772946872\\
	0.137776110642337	0.000837525704553429\\
	0.160716007377538	0.00083752843565391\\
	0.187475425942528	0.000837532361081778\\
	0.218690321554394	0.000837538144347455\\
	0.255102536778477	0.000837546997524242\\
	0.297577431905817	0.000837561409230508\\
	0.300118807336033	0.000837562457184496\\
	0.342950377351108	0.000837584665925687\\
	0.382907796672186	0.000837617218916909\\
	0.419405386947997	0.000837666006738902\\
	0.452166123304144	0.000837740900438922\\
	0.481151589814555	0.0008378585635671\\
	0.506493013717582	0.000838047571297279\\
	0.528431385759218	0.000838358154614332\\
	0.547269752229503	0.000838881705527535\\
	0.563337740065658	0.000839792210147834\\
	0.576966820728097	0.000841440801958373\\
	0.588474235406284	0.000844591289068442\\
	0.598153483090516	0.000851073679058615\\
	0.606269527215827	0.000865857743028475\\
	0.613057228617296	0.000904847616215866\\
	0.618721865308837	0.00102976633835728\\
	0.623440907892802	0.00128714003760109\\
	0.628195943002906	0.00103211461620874\\
	0.634000461116553	0.0009069772384336\\
	0.641098633835567	0.000867601888131377\\
	0.64979737913753	0.00085242637253347\\
	0.660485272334577	0.000845633690441524\\
	0.673658435234998	0.000842252598448252\\
	0.689956553574594	0.000840432597056202\\
	0.700352852685469	0.000839800785488667\\
	0.717297578641234	0.000839155788708623\\
	0.731604505970228	0.000838788655197952\\
	0.743638526816048	0.000838499193949052\\
	0.753729058363034	0.000838128222785076\\
	0.76216809384454	0.000837273469512833\\
	0.769210848222833	0.000833779818877084\\
	0.775077965105932	0.000822692035509404\\
	0.780989720502425	0.000833364598368287\\
	0.788206050104234	0.000836918647379135\\
	0.797030685139922	0.0008377164102511\\
	0.807845194112436	0.000837957186746819\\
	0.821132664070967	0.000838034297918961\\
	0.837509886697642	0.000838051085227802\\
	0.8577721361256	0.000838043694910334\\
	0.882956557872481	0.000838027937186617\\
	0.914433604207731	0.000838012328760028\\
	0.954041622626855	0.000838002620946444\\
	1	0.000838003268495498\\
	1.00428934848273	0.000838003874195881\\
	1.02004627829994	0.000838006800904005\\
	1.05122248485718	0.000838015564866241\\
	1.08543489481698	0.000838029189836521\\
	1.11184405283385	0.000838042251008716\\
	1.14260287757122	0.000838060010776627\\
	1.16460215043093	0.000838074296560225\\
	1.19209388010256	0.000838093926769325\\
	1.21011208015058	0.000838107838109716\\
	1.23459154770058	0.000838128045272325\\
	1.24908322166477	0.000838140714554905\\
	1.27083948921435	0.000838160726809245\\
	1.28225356872921	0.000838171709007808\\
	1.30158547457208	0.000838191096825982\\
	1.31034551235843	0.000838200227993452\\
	1.32754517148516	0.000838218879382845\\
	1.33403822337616	0.000838226222179166\\
	1.34938068739001	0.00083824456615088\\
	1.36768975606603	0.000838270607621185\\
	1.38300220252306	0.000838308132697187\\
	1.39578111557587	0.000838429254825746\\
	1.40642685300913	0.000838887411030993\\
	1.41715378635788	0.00083856100245518\\
	1.43024825937122	0.000838430730377835\\
	1.44626110131491	0.000838414415751436\\
	1.46588469165889	0.000838429187067603\\
	1.48999562150664	0.00083846083482642\\
	1.51971309722512	0.000838508200132195\\
	1.55648019254423	0.000838574973532097\\
	1.56884689811687	0.000838599235939202\\
	1.60217887166752	0.000838669158981246\\
	1.61490866705812	0.000838697665630093\\
	1.6539788711656	0.000838791806365687\\
	1.6869669392064	0.000838879541843888\\
	1.71471423867553	0.000838958629180049\\
	1.73798033478098	0.000839023837559115\\
	1.75743849822899	0.000839051753580838\\
	1.77367719526328	0.000838874215640153\\
	1.787205177195	0.000837789149852804\\
	1.80083633815818	0.000838633197402707\\
	1.8174760303768	0.000839051532380195\\
	1.83782421553989	0.000839215295926206\\
	1.86276072907621	0.000839315030697945\\
	1.88021210484329	0.000839343990760055\\
	1.89339949180937	0.000839332985730191\\
	1.91114191341572	0.000839233815083096\\
	1.9370766228525	0.000838614724799294\\
	1.95876669196448	0.000836244515286508\\
	1.97686785060906	0.000825107864507053\\
	1.99194734565985	0.000790110266889715\\
	2.00714186669526	0.00082384822492653\\
	2.02568996642113	0.000836183876344391\\
	2.04837188897828	0.000839458398780162\\
	2.0761683858089	0.000841039157266504\\
	2.11032114746059	0.000842468962530845\\
	2.12559942529897	0.000843170569059213\\
	2.15241553556764	0.0008447218557525\\
	2.16799381115943	0.00084594605145794\\
	2.20365305979519	0.000850684498304961\\
	2.23355332114244	0.000860304017931852\\
	2.25855984435959	0.000884498220235218\\
	2.2794288927407	0.000965558500143635\\
	2.37031219015828	0.000841716221125586\\
	2.38839075629569	0.000840023401799385\\
	2.4104594397404	0.000839627961641938\\
	2.42073812681504	0.000839879867471917\\
	2.43744657695056	0.000841042309333339\\
	2.4704583390912	0.000854000207624205\\
	2.48930072814798	0.00088223512725317\\
	2.50828682965671	0.000851622325868152\\
	2.53157031101926	0.000842468793786551\\
	2.55087880611509	0.00084369148459918\\
	2.57628120055462	0.000860085536259548\\
	2.59593070928439	0.000845271945021784\\
	2.61991705779818	0.000840112668007059\\
	2.6492669636218	0.000838986595666163\\
	2.6694731407728	0.000838795724370903\\
	2.69413901990191	0.000838754911968057\\
	2.72430219053844	0.000838827920570449\\
	2.76126687838888	0.00083900171241613\\
	2.80668430608601	0.00083928141762723\\
	2.86266270730523	0.000839692757122869\\
	2.93192038022924	0.000840294633724846\\
	3.01800235500343	0.000841214273625717\\
	3.03948465958982	0.000841480977898584\\
	3.12559292570743	0.000842749673389211\\
	3.17113770014707	0.000843586649240103\\
	3.26097568242421	0.000845732705959288\\
	3.31758520065113	0.000847571130913485\\
	3.39005850974063	0.000850786363135916\\
	3.43585577936868	0.000853562155843873\\
	3.48959154381836	0.000857951611328312\\
	3.53673343366032	0.000863327605917549\\
	3.57401678510278	0.00086912531559676\\
	3.62229919966649	0.00087986352919109\\
	3.64529938184046	0.000886919421065834\\
	3.69454477338324	0.000909175652724805\\
	3.75531279310354	0.000964388069682328\\
	3.79757855493632	0.00105003403258481\\
	3.8326681058251	0.00120895758258729\\
	3.8619001808748	0.00153444894936326\\
	3.88444471502903	0.00214430454632548\\
	3.91407169453804	0.00362236186467204\\
	3.9439246414579	0.0021171733468167\\
	3.98036642729747	0.00132492364756982\\
	4.00828709285019	0.00112437265589611\\
	4.04740309791829	0.000999311455117335\\
	4.08690082760269	0.0009399450237697\\
	4.13510644059767	0.000902428707878628\\
	4.19407074149237	0.000878515884063914\\
	4.26638888460565	0.000863207457747732\\
	4.35537332724847	0.000853391702812248\\
	4.46529467291728	0.000847102670422192\\
	4.60144645074578	0.000843099930874636\\
	4.72089791590689	0.000841166046626759\\
	4.8511395315048	0.000839921529150203\\
	4.94789392403698	0.000839377224537786\\
	5.02927708055358	0.000839132149613349\\
	5.09751681476577	0.000839092932774603\\
	5.15458783759367	0.000839214189030129\\
	5.20221612746876	0.000839470373853569\\
	5.24189385798547	0.000839843087501091\\
	5.28187421381807	0.000840439528992138\\
	5.33067862729702	0.000841656648270906\\
	5.37797104768175	0.000843765565672278\\
	5.41898927543854	0.000847050761101253\\
	5.4690606293804	0.000855306862421749\\
	5.50659003577447	0.000869239189814041\\
	5.53341968448869	0.000889837496578398\\
	5.55747081901272	0.000927025900465184\\
	5.58454837315148	0.00102481358476942\\
	5.62714218316976	0.001364565352212\\
	5.67006085968227	0.00104583887934678\\
	5.72245211010674	0.000906811603471111\\
	5.75846296925624	0.000879234163669426\\
	5.81868655564484	0.000860327445648506\\
	5.86306615684923	0.000854052269329687\\
	5.90778424492418	0.000850450058555371\\
	5.96237205473597	0.000848336229412191\\
	5.99597751404835	0.000848452636101865\\
	6.05138022792603	0.00085691566871639\\
	6.09753460291825	0.000899785808394955\\
	6.14404100112678	0.000867965413583439\\
	6.2008118187025	0.000850796961102906\\
	6.27023516456213	0.000846062132078621\\
	6.3239092556808	0.000844638833564345\\
	6.35531283561192	0.000844125905363407\\
	6.42792516722887	0.000843393470330586\\
	6.45984527449464	0.000843197709723559\\
	6.55612803394886	0.000842890976759928\\
	6.58868477732208	0.00084286013212024\\
	6.7147433573205	0.00084300961571781\\
	6.74808776047574	0.000843115775946121\\
	6.91189003708636	0.000844075533040942\\
	6.94621344093024	0.000844385674914234\\
	7.11102165978769	0.00084666417107085\\
	7.16844239450816	0.000847903855591022\\
	7.3201341171404	0.000853333228368153\\
	7.48830294357789	0.00086870572331773\\
	7.61147084892452	0.000904684399278873\\
	7.71474707319595	0.00101622490737898\\
	7.80112020786625	0.00136167029533568\\
	7.87320240460384	0.00236326851158457\\
	7.93325196726309	0.00411970709665405\\
	7.99375953287847	0.00226490171068921\\
	8.04101931262363	0.00147975389215517\\
	8.10245153278409	0.00109741277001694\\
	8.16435308618789	0.000970378918085012\\
	8.23991683317665	0.000899106249184002\\
	8.33232164357134	0.000869592989837298\\
	8.41623503442816	0.000857377643978243\\
	8.48047923504427	0.000836946078473572\\
	8.54521377486199	0.000843233161371738\\
	8.62423581896033	0.000844405889288254\\
	8.72086383719648	0.000843561733264991\\
	8.83919285761415	0.000842891991887804\\
	8.9625408191211	0.000843366241755512\\
	9.06288406275738	0.000846290750455109\\
	9.14662493260874	0.000858884544685129\\
	9.21638699368444	0.000918721386914604\\
	9.28668113574097	0.000857636329054217\\
	9.37248988612926	0.000840711087414037\\
	9.48114231993128	0.000838787999284377\\
	9.55345577264895	0.000839605298299988\\
	9.62632076602147	0.000838078905100529\\
	9.69514717019769	0.000837714141411953\\
	9.76909285551971	0.000837676240662683\\
	9.84360253066898	0.000837775087967018\\
	9.93455722375356	0.000838082510864487\\
	10	0.000838529367740156\\
	10.0457830151937	0.000839076620026506\\
	10.1805541410956	0.000846057584247795\\
	10.2582020653309	0.000865872647699874\\
	10.3364422166743	0.000847177764921069\\
	10.4437680639596	0.000841833265798312\\
	10.5453207999007	0.000844330133617739\\
	10.6804595777622	0.000869159304401476\\
	10.7619203219022	0.000963274138751799\\
	10.8440023738416	0.000914035232857335\\
	10.9442007417306	0.000856748506925374\\
	11.0667303484119	0.000844443225349273\\
	11.2168892530572	0.000840550897097047\\
	11.4013850946669	0.0008389540625005\\
	11.6287819942399	0.000838198802947948\\
	11.9171695916924	0.000837818187774474\\
	12.1229076265246	0.000837699253280541\\
	12.3321975231182	0.000837642538251958\\
	12.601821566278	0.000837627260622261\\
	12.8090968297876	0.00083764584286303\\
	12.9828970299283	0.000837678481357112\\
	13.1282515701273	0.00083772360066703\\
	13.2495563555022	0.00083782270687909\\
	13.350611812188	0.000838151875232753\\
	13.4524380271582	0.000837972614484744\\
	13.576738288997	0.000837924636742041\\
	13.728741385598	0.00083796607975469\\
	13.9150197807263	0.000838050172477379\\
	14.1438945808195	0.00083817940906981\\
	14.4225922406407	0.000838372539436894\\
	14.6598156127897	0.000838577414716114\\
	14.8587272863748	0.000838801355323208\\
	15.0250833367753	0.00083908782696718\\
	15.1639148102332	0.000839624852175763\\
	15.2795712363939	0.00084021163240982\\
	15.3961097836348	0.000839178197901479\\
	15.5383695341381	0.000839230620748275\\
	15.7123347557579	0.000839480449393154\\
	15.9255275328534	0.000839825133209442\\
	16.1850309491391	0.000840305060787558\\
	16.4046375034202	0.000840789860641468\\
	16.588301329448	0.000841284581443268\\
	16.7415769063025	0.000841804623834681\\
	16.8692662911025	0.00084237588944395\\
	16.9979295733484	0.000843214958363677\\
	17.154990107091	0.000845232955838132\\
	17.3373880278231	0.000855165379904594\\
	17.4696217130787	0.00089542200938547\\
	17.6028639555339	0.000870087464026783\\
	17.7655140710274	0.00085274263621526\\
	17.9644140640907	0.000849789017858041\\
	18.1910397410843	0.000849919270446137\\
	18.3297842982077	0.000849993491823329\\
	18.469587071486	0.000851512334406504\\
	18.640245691463	0.000853525350074887\\
	18.8489390466853	0.000856390735845947\\
	19.1046908317084	0.000861019970927289\\
	19.418925548141	0.000869345971052898\\
	19.7520955970376	0.000883805621268515\\
	19.8940491590819	0.000893040347136827\\
	20.0769788528599	0.000909629845931589\\
	20.2212672727519	0.000928709243697726\\
	20.3493932930983	0.000953189530182323\\
	20.4956394900754	0.000996918858922846\\
	20.7251055520259	0.00115512355038225\\
	20.9166051182423	0.00132933902924143\\
	21.0761377867956	0.00100720000572039\\
	21.2368872241406	0.00120085585924498\\
	21.4331156429055	0.00202532076955905\\
	21.6161358863369	0.0040745976100972\\
	21.7810039336258	0.0026631735849218\\
	21.9822599800462	0.00145051330365427\\
	22.3042497295807	0.00105416591383736\\
	22.4743660777799	0.000988139705634933\\
	22.6457799173663	0.000948601186935523\\
	22.8550264768071	0.000918111662286532\\
	23.1109078765529	0.000895204199766641\\
	23.4244881755976	0.000878206882980558\\
	23.8097750909566	0.000865751955375505\\
	24.2846532737614	0.000856734676272928\\
	24.7443048448064	0.000851400517129115\\
	25.2225287866535	0.00084776273514768\\
	25.5150750502308	0.000846140116629487\\
	25.8492471997949	0.00084468337787344\\
	26.27441664825	0.000843350613825063\\
	26.580944852169	0.000842928780439744\\
	26.8265522579328	0.000844107316113035\\
	27.0311605796752	0.000848783099522084\\
	27.1779008867642	0.000844126634829497\\
	27.3851889734127	0.000841250588950857\\
	27.5940580633566	0.000840390800496201\\
	27.8490266151943	0.000839821377420344\\
	28.0340898378596	0.000839511285796577\\
	28.1608200808062	0.000839323997860626\\
	28.3479552431608	0.000839072373828936\\
	28.609889790059	0.000838755027730442\\
	28.8280997739173	0.000838510519072766\\
	29.04797406328	0.000838294933436387\\
	29.3163767702588	0.000838045668574141\\
	29.6442259308293	0.000837766019966095\\
	29.9181379932951	0.000837568896048993\\
	30.1463260938608	0.000837471438716748\\
	30.3324165066428	0.000837157857572108\\
	30.5637643435225	0.000836620659725629\\
	30.7968766893928	0.000836776191668679\\
	31.081439222116	0.000836699510687429\\
	31.31092913641	0.000836579894886764\\
	31.6002415035969	0.000836425829078839\\
	31.8412591460632	0.000836305278134953\\
	32.3805716396891	0.000836127158177618\\
	32.762476158383	0.000836176667309418\\
	33.0123582602065	0.000836452093409608\\
	33.2437044575085	0.000836678688469079\\
	33.4972569271718	0.00083750111698794\\
	34.1355414245718	0.000846300789455343\\
	34.3402459558379	0.000858168215435627\\
	34.657549150642	0.000935982590054419\\
	34.8104104441529	0.00107455006048975\\
	35.0759123093072	0.00107565472987214\\
	35.3434391790364	0.000920820412344916\\
	35.5133758392533	0.000888813540275061\\
	35.6700118594211	0.000873513190614831\\
	35.9109781928831	0.000860818421862578\\
	36.0693678861053	0.000855838587895575\\
	36.3982362158417	0.000849203953191141\\
	36.9383976723306	0.000841618819950471\\
	37.3519543536303	0.000831617929110077\\
	37.6970856745831	0.00079747534678785\\
	37.9846044492767	0.000713010718331174\\
	38.2743161533261	0.000793821354497705\\
	38.4851641696129	0.000820330189811444\\
	38.8407663268974	0.000833766802212486\\
	39.1370080480446	0.000837896510466498\\
	39.435509229178	0.000837682037892763\\
	39.9944293610166	0.000839197671436602\\
	40.2994701650648	0.000839060125306683\\
	40.7176445705593	0.000839191348056769\\
	41.0938748026825	0.000839494794290942\\
	41.8560371498296	0.000841362636704003\\
	42.1752765896828	0.000840094933272661\\
	42.5241666959645	0.000840007886621719\\
	42.8485020148493	0.00084032950996226\\
	43.2934184137682	0.000840888789406075\\
	43.7127379405691	0.000841619292776648\\
	44.046138590149	0.000842437724851433\\
	44.47759866733	0.000843759164207561\\
	44.8885708010911	0.000845846697612998\\
	45.2837892428136	0.000848941081182136\\
	45.6291724299643	0.000852816295869277\\
	46.0783980197397	0.000862078033474331\\
	46.342102835261	0.000873608256698044\\
	47.8342166197381	0.00143729213180441\\
	48.199052126378	0.00110724448724295\\
	48.6444104166446	0.000929126588450498\\
	49.1890258359203	0.000876290998255326\\
	49.5710419013413	0.000862485792542321\\
	50.3614356937942	0.000850126249240195\\
	50.7459137813474	0.000847399165301557\\
	51.1333271188149	0.000845390440194257\\
	51.6062460750589	0.00084356992831266\\
	54.0958266923618	0.000840617422726508\\
	54.5086854920749	0.000840696140800097\\
	54.7697063027217	0.00084095929957486\\
	55.2321525744845	0.000842450967012832\\
	56.0789783882212	0.00086898451340796\\
	56.5066973713659	0.000847662350010803\\
	58.1010864760447	0.000838617821484448\\
	59.5358232607089	0.000838011732698058\\
	60.2023772838762	0.000837860281970443\\
	60.8547360295051	0.000837700712666471\\
	61.7865642539817	0.000837629812835724\\
	63.0556156464034	0.000837542313671672\\
	63.9111856186632	0.000837473370516831\\
	64.9623993476191	0.0008374004871114\\
	66.2580531719408	0.00083732499719519\\
	66.7089766386551	0.000837301712287174\\
	67.8610637408959	0.000837247913003801\\
	69.0702104044815	0.000837198789264767\\
	69.8534829131508	0.00083717027798957\\
	70.6137920000293	0.000837144731609078\\
	72.0619354026499	0.000837101037208827\\
	74.2154807293876	0.000837045823418289\\
	75.4772469725792	0.000837017826646412\\
	75.8573131821048	0.000837009928992972\\
	77.3209831479054	0.000836981562561656\\
	79.4525033180956	0.000836945276664096\\
	80.7200384007533	0.000836926074398694\\
	84.5456930892936	0.000836876622192497\\
	85.1421532540935	0.000836869878411494\\
	87.0252695184287	0.000836850010222239\\
	91.1497550483011	0.000836812851931593\\
	92.2853362621858	0.000836803899555177\\
	93.2579497875367	0.00083679660873882\\
	95.3202498195084	0.000836782195957366\\
	99.8378685900097	0.000836754854877521\\
	100	0.000836753967363521\\
	101.944571311143	0.000836743765424756\\
	103.037573675354	0.000836738368685005\\
	104.123920600033	0.000836733227500546\\
	106.426087408159	0.000836723008848783\\
	111.470057509544	0.00083670339868314\\
	112.376021894222	0.000836700227846786\\
	116.493629674157	0.000836686962696714\\
	117.742620287505	0.000836683276287589\\
	118.984571578419	0.000836679751495359\\
	121.614727049624	0.000836672717408363\\
	127.378549267139	0.00083665909335253\\
	140.931657010056	0.000836634395562758\\
	164.396956207855	0.000836606746438171\\
	191.7692574102	0.000836587412909364\\
	223.699081393955	0.000836573697167229\\
	260.945261468368	0.000836563869115442\\
	304.392977648744	0.000836556777100188\\
	355.074793542864	0.000836551633729156\\
	414.195195905588	0.000836547890125314\\
	483.159220060374	0.00083654515823809\\
	563.605841489674	0.000836543160875006\\
	657.446927167385	0.000836541698530312\\
	766.912672337439	0.000836540626814653\\
	894.604602573508	0.000836539840802703\\
	1000	0.00083653940627793\\
};
\addlegendentry{after $D_r$ opt.};

\addplot [color=red,dashed,forget plot]
table[row sep=crcr]{%
	0.001	0.000590786456495221\\
	0.00116340863119329	0.000590786456515226\\
	0.00135711764022243	0.000590786456542855\\
	0.00158307944433403	0.00059078645658045\\
	0.00184666417471532	0.000590786456631606\\
	0.00215413609619042	0.000590786456701214\\
	0.00251280248160218	0.00059078645679593\\
	0.00293118727396689	0.000590786456924809\\
	0.00341923366359747	0.000590786457100174\\
	0.00398854039457401	0.000590786457338785\\
	0.00465263741654054	0.00059078645766345\\
	0.00542730743287483	0.000590786458105194\\
	0.00633096098703519	0.000590786458706218\\
	0.00738507400125862	0.000590786459523923\\
	0.00861469816600575	0.000590786460636365\\
	0.01	0.000590786462094078\\
	0.0100490563098941	0.000590786462149667\\
	0.0117222368994786	0.000590786464208066\\
	0.0136740041741237	0.00059078646700752\\
	0.0159507431693579	0.000590786470814098\\
	0.0186065620878109	0.000590786475988779\\
	0.0217045782163075	0.00059078648302078\\
	0.0253184179497844	0.000590786492572099\\
	0.0295339665710869	0.000590786505536675\\
	0.0344514093713153	0.000590786523118104\\
	0.0401876126192916	0.000590786546930168\\
	0.0468789009654552	0.000590786579123721\\
	0.0546842972870205	0.000590786622540373\\
	0.0637893019714526	0.000590786680884851\\
	0.0744103014554228	0.000590786758887349\\
	0.0867997107910792	0.000590786862379752\\
	0.1	0.000590786985774122\\
	0.101251972456106	0.000590786998102271\\
	0.118110553973247	0.000590787172810796\\
	0.137776110642337	0.000590787390674858\\
	0.160716007377538	0.000590787646527014\\
	0.187475425942528	0.000590787908789817\\
	0.218690321554394	0.000590788075362422\\
	0.255102536778477	0.000590787852851794\\
	0.297577431905817	0.000590786392541403\\
	0.300118807336033	0.000590786238927447\\
	0.342950377351108	0.000590781723237502\\
	0.382907796672186	0.00059077175214781\\
	0.419405386947997	0.000590752040355196\\
	0.452166123304144	0.000590715375610795\\
	0.481151589814555	0.000590649496275429\\
	0.506493013717582	0.000590533187869573\\
	0.528431385759218	0.000590328820157193\\
	0.547269752229503	0.000589967394883028\\
	0.563337740065658	0.000589316857797642\\
	0.576966820728097	0.000588110285591782\\
	0.588474235406284	0.000585769717324952\\
	0.598153483090516	0.000580933103977391\\
	0.606269527215827	0.000570065872017506\\
	0.613057228617296	0.000543398018280463\\
	0.618721865308837	0.000486514384860349\\
	0.623440907892802	0.000459288025735199\\
	0.628195943002906	0.000484132279024392\\
	0.634000461116553	0.000539184785277453\\
	0.641098633835567	0.000566700570814716\\
	0.64979737913753	0.000578411366428779\\
	0.660485272334577	0.00058386980575942\\
	0.673658435234998	0.000586655266911683\\
	0.689956553574594	0.00058818260498526\\
	0.700352852685469	0.000588717198773989\\
	0.717297578641234	0.000589255873276928\\
	0.731604505970228	0.00058953545579856\\
	0.743638526816048	0.000589698259180882\\
	0.753729058363034	0.00058980064390475\\
	0.76216809384454	0.000589880538559851\\
	0.769210848222833	0.000590071723937944\\
	0.775077965105932	0.000591086218447247\\
	0.780989720502425	0.000590601545372905\\
	0.788206050104234	0.000590318956077254\\
	0.797030685139922	0.000590261493969195\\
	0.807845194112436	0.000590263495652756\\
	0.821132664070967	0.000590287431568345\\
	0.837509886697642	0.0005903210481485\\
	0.8577721361256	0.000590358827601073\\
	0.882956557872481	0.000590397584213077\\
	0.914433604207731	0.000590435147878012\\
	0.954041622626855	0.000590469896649305\\
	1	0.000590498361628073\\
	1.00428934848273	0.000590500532335144\\
	1.02004627829994	0.000590507921303406\\
	1.05122248485718	0.000590520173709308\\
	1.08543489481698	0.000590530657912971\\
	1.11184405283385	0.000590537026641321\\
	1.14260287757122	0.000590542853045923\\
	1.16460215043093	0.000590546087600122\\
	1.19209388010256	0.000590549117705558\\
	1.21011208015058	0.000590550502904552\\
	1.23459154770058	0.000590551576757798\\
	1.24908322166477	0.00059055171439705\\
	1.27083948921435	0.000590551033208532\\
	1.28225356872921	0.000590550108641563\\
	1.30158547457208	0.000590547173479342\\
	1.31034551235843	0.000590544991809377\\
	1.32754517148516	0.000590537966419631\\
	1.33403822337616	0.000590533783599094\\
	1.34938068739001	0.000590517239375151\\
	1.36768975606603	0.000590465405673887\\
	1.38300220252306	0.000590304272873742\\
	1.39578111557587	0.000589579353360691\\
	1.40642685300913	0.000587100811508919\\
	1.41715378635788	0.000589431698874888\\
	1.43024825937122	0.000590232285718248\\
	1.44626110131491	0.00059041849699427\\
	1.46588469165889	0.000590480543435882\\
	1.48999562150664	0.000590505170450921\\
	1.51971309722512	0.000590514635966288\\
	1.55648019254423	0.000590516170792647\\
	1.56884689811687	0.000590515579622328\\
	1.60217887166752	0.000590512825681432\\
	1.61490866705812	0.000590511679775777\\
	1.6539788711656	0.000590510424187154\\
	1.6869669392064	0.000590519708932308\\
	1.71471423867553	0.000590556820039446\\
	1.73798033478098	0.000590673528430597\\
	1.75743849822899	0.000591076540758452\\
	1.77367719526328	0.000592985987307405\\
	1.787205177195	0.000599551033889265\\
	1.80083633815818	0.00059339542183302\\
	1.8174760303768	0.000591274548060985\\
	1.83782421553989	0.00059074942809414\\
	1.86276072907621	0.000590541969802198\\
	1.88021210484329	0.000590461857221824\\
	1.89339949180937	0.000590412044680029\\
	1.91114191341572	0.000590347903201309\\
	1.9370766228525	0.000590241608338586\\
	1.95876669196448	0.000590136397868436\\
	1.97686785060906	0.000590294732692735\\
	1.99194734565985	0.000593390152103317\\
	2.00714186669526	0.000592254042556582\\
	2.02568996642113	0.000591206186483959\\
	2.04837188897828	0.000590829156852775\\
	2.0761683858089	0.000590626407209066\\
	2.11032114746059	0.000590468249189991\\
	2.12559942529897	0.000590404039909872\\
	2.15241553556764	0.000590282312482326\\
	2.16799381115943	0.000590198265716003\\
	2.20365305979519	0.00058992105924626\\
	2.23355332114244	0.000589469456827465\\
	2.25855984435959	0.000588643409319837\\
	2.2794288927407	0.000587256555111493\\
	2.37031219015828	0.000590942226771484\\
	2.38839075629569	0.000590924848563349\\
	2.4104594397404	0.00059087238338072\\
	2.42073812681504	0.000590840868238263\\
	2.43744657695056	0.000590775746037587\\
	2.4704583390912	0.000590426191966814\\
	2.48930072814798	0.000589672366643583\\
	2.50828682965671	0.000590392398060808\\
	2.53157031101926	0.000590595282520095\\
	2.55087880611509	0.000590504720055668\\
	2.57628120055462	0.000589820689042738\\
	2.59593070928439	0.000590383035321358\\
	2.61991705779818	0.000590564067482855\\
	2.6492669636218	0.000590574492935807\\
	2.6694731407728	0.000590560303486351\\
	2.69413901990191	0.000590536262261413\\
	2.72430219053844	0.000590502242424654\\
	2.76126687838888	0.000590456335090651\\
	2.80668430608601	0.000590394388262774\\
	2.86266270730523	0.000590308531472251\\
	2.93192038022924	0.000590183605367582\\
	3.01800235500343	0.00058998815672865\\
	3.03948465958982	0.000589930278014408\\
	3.12559292570743	0.000589648514311017\\
	3.17113770014707	0.000589457840893879\\
	3.26097568242421	0.000588956984188616\\
	3.31758520065113	0.000588519019262886\\
	3.39005850974063	0.00058774301452007\\
	3.43585577936868	0.00058706903365436\\
	3.48959154381836	0.000586004566448286\\
	3.53673343366032	0.000584712838369289\\
	3.57401678510278	0.000583342648131006\\
	3.62229919966649	0.000580881683617083\\
	3.64529938184046	0.000579323233216483\\
	3.69454477338324	0.000574714001619368\\
	3.75531279310354	0.00056504670543313\\
	3.79757855493632	0.000553447730077772\\
	3.8326681058251	0.000535170006387034\\
	3.8619001808748	0.00050046673563465\\
	3.88444471502903	0.000505865315563641\\
	3.91407169453804	0.00051113904881607\\
	3.9439246414579	0.000516737675615862\\
	3.98036642729747	0.00052935297809175\\
	4.00828709285019	0.000540220280175605\\
	4.04740309791829	0.000553211202543533\\
	4.08690082760269	0.000562771717208196\\
	4.13510644059767	0.000570641937522433\\
	4.19407074149237	0.000576680868655069\\
	4.26638888460565	0.000581099271766664\\
	4.35537332724847	0.00058423818971299\\
	4.46529467291728	0.000586436848904377\\
	4.60144645074578	0.000587976914375124\\
	4.72089791590689	0.000588813160759522\\
	4.8511395315048	0.000589447849958661\\
	4.94789392403698	0.000589811557490435\\
	5.02927708055358	0.000590071484997642\\
	5.09751681476577	0.000590263559486154\\
	5.15458783759367	0.000590405390094918\\
	5.20221612746876	0.000590506236055397\\
	5.24189385798547	0.000590571617397646\\
	5.28187421381807	0.0005906095020557\\
	5.33067862729702	0.000590586226482362\\
	5.37797104768175	0.000590411299135582\\
	5.41898927543854	0.000590039921625159\\
	5.4690606293804	0.000588827609560822\\
	5.50659003577447	0.000586521531486623\\
	5.53341968448869	0.000583009096255772\\
	5.55747081901272	0.000576815113592923\\
	5.58454837315148	0.000562424555872727\\
	5.62714218316976	0.000543308675966107\\
	5.67006085968227	0.000556843744076617\\
	5.72245211010674	0.000573156987249015\\
	5.75846296925624	0.000578533222231156\\
	5.81868655564484	0.000583077157782814\\
	5.86306615684923	0.000584863660545287\\
	5.90778424492418	0.000586047965502266\\
	5.96237205473597	0.000587000702236216\\
	5.99597751404835	0.00058733652140574\\
	6.05138022792603	0.000586435863539223\\
	6.09753460291825	0.000578203881386557\\
	6.14404100112678	0.000582335232247431\\
	6.2008118187025	0.000585961404032353\\
	6.27023516456213	0.000587305621631799\\
	6.3239092556808	0.00058780876246794\\
	6.35531283561192	0.000588017590575618\\
	6.42792516722887	0.000588373005994802\\
	6.45984527449464	0.000588493304102365\\
	6.55612803394886	0.000588778006043702\\
	6.58868477732208	0.000588855658543559\\
	6.7147433573205	0.000589100910157423\\
	6.74808776047574	0.000589154979310264\\
	6.91189003708636	0.000589379472990359\\
	6.94621344093024	0.000589420262642756\\
	7.11102165978769	0.000589599330531805\\
	7.16844239450816	0.00058965839487161\\
	7.3201341171404	0.00058982150108954\\
	7.48830294357789	0.000590120971869229\\
	7.61147084892452	0.000600187394662749\\
	7.71474707319595	0.000671520723298862\\
	7.80112020786625	0.000721055264548185\\
	7.87320240460384	0.000740372986659378\\
	7.93325196726309	0.000744056207785208\\
	7.99375953287847	0.000737411109073766\\
	8.04101931262363	0.000723347100099865\\
	8.10245153278409	0.000683342293297572\\
	8.16435308618789	0.000612921552942382\\
	8.23991683317665	0.00058722693992512\\
	8.33232164357134	0.000591956039780819\\
	8.41623503442816	0.000609049513443395\\
	8.48047923504427	0.000675505058267527\\
	8.54521377486199	0.000612259603857432\\
	8.62423581896033	0.000595228398086875\\
	8.72086383719648	0.000591692797679703\\
	8.83919285761415	0.000590695466446024\\
	8.9625408191211	0.000590586007469819\\
	9.06288406275738	0.000591165891658767\\
	9.14662493260874	0.000594136664505692\\
	9.21638699368444	0.000603903546997884\\
	9.28668113574097	0.000593419467171747\\
	9.37248988612926	0.000590460210901628\\
	9.48114231993128	0.000589664678602237\\
	9.55345577264895	0.000588973017299397\\
	9.62632076602147	0.000589619495291327\\
	9.69514717019769	0.000589746683255341\\
	9.76909285551971	0.00058974688647481\\
	9.84360253066898	0.000589707282832878\\
	9.93455722375356	0.000589600005013765\\
	10	0.000589438628932631\\
	10.0457830151937	0.000589229892508373\\
	10.1805541410956	0.000586196024892817\\
	10.2582020653309	0.00057735428238817\\
	10.3364422166743	0.000586027421273276\\
	10.4437680639596	0.000588715834160221\\
	10.5453207999007	0.000588470196734042\\
	10.6804595777622	0.000582258700700216\\
	10.7619203219022	0.000559202987478054\\
	10.8440023738416	0.000568111223088088\\
	10.9442007417306	0.000582413364072818\\
	11.0667303484119	0.000586385626979545\\
	11.2168892530572	0.000587836591080464\\
	11.4013850946669	0.000588506264753122\\
	11.6287819942399	0.000588862430389255\\
	11.9171695916924	0.000589069795012473\\
	12.1229076265246	0.000589148248854713\\
	12.3321975231182	0.000589197269472119\\
	12.601821566278	0.000589231879132498\\
	12.8090968297876	0.000589243019505479\\
	12.9828970299283	0.000589243068651834\\
	13.1282515701273	0.000589233208722924\\
	13.2495563555022	0.000589200811100882\\
	13.350611812188	0.000589106906036201\\
	13.4524380271582	0.00058919268831248\\
	13.576738288997	0.000589220807506497\\
	13.728741385598	0.000589212237491996\\
	13.9150197807263	0.000589191094618805\\
	14.1438945808195	0.000589155811517419\\
	14.4225922406407	0.000589095002834425\\
	14.6598156127897	0.000589011148908549\\
	14.8587272863748	0.00058886950197554\\
	15.0250833367753	0.000588530148049657\\
	15.1639148102332	0.000587212892995671\\
	15.2795712363939	0.000583311593798739\\
	15.3961097836348	0.00058735031301777\\
	15.5383695341381	0.000588541844259795\\
	15.7123347557579	0.000588766516250136\\
	15.9255275328534	0.00058879841176998\\
	16.1850309491391	0.000588768418493463\\
	16.4046375034202	0.000588730059995543\\
	16.588301329448	0.000588697625438106\\
	16.7415769063025	0.000588669793140061\\
	16.8692662911025	0.000588637432840678\\
	16.9979295733484	0.00058856401551141\\
	17.154990107091	0.000588198254998059\\
	17.3373880278231	0.00058421629292073\\
	17.4696217130787	0.000563100185521512\\
	17.6028639555339	0.000574030014844277\\
	17.7655140710274	0.000581802514435709\\
	17.9644140640907	0.000583893399319375\\
	18.1910397410843	0.000584240736853322\\
	18.3297842982077	0.000583658078112135\\
	18.469587071486	0.000584064948655599\\
	18.640245691463	0.000584243608885529\\
	18.8489390466853	0.000583915625380525\\
	19.1046908317084	0.000583288070388888\\
	19.418925548141	0.000582332877847182\\
	19.7520955970376	0.000581465545705963\\
	19.8940491590819	0.000581469722214143\\
	20.0769788528599	0.000582568839570425\\
	20.2212672727519	0.000585472864603602\\
	20.3493932930983	0.000591353301660945\\
	20.4956394900754	0.000605524957751786\\
	20.7251055520259	0.000657937743077044\\
	20.9166051182423	0.000739808132470648\\
	21.0761377867956	0.000797475021861747\\
	21.2368872241406	0.000940192871444137\\
	21.4331156429055	0.0014663256004598\\
	21.6161358863369	0.00296910680334658\\
	21.7810039336258	0.00201176114181317\\
	21.9822599800462	0.00123354514762821\\
	22.3042497295807	0.000803167646212541\\
	22.4743660777799	0.00070564633201804\\
	22.6457799173663	0.00064861760393103\\
	22.8550264768071	0.000612560026440793\\
	23.1109078765529	0.000595882372295828\\
	23.4244881755976	0.000590238709710467\\
	23.8097750909566	0.000588827942309768\\
	24.2846532737614	0.000588793371672275\\
	24.7443048448064	0.000589045866309607\\
	25.2225287866535	0.000589290697355434\\
	25.5150750502308	0.000589404402706363\\
	25.8492471997949	0.000589493520650956\\
	26.27441664825	0.000589518160847843\\
	26.580944852169	0.000589388709042436\\
	26.8265522579328	0.000588906130749428\\
	27.0311605796752	0.000588551947932274\\
	27.1779008867642	0.000589919705820727\\
	27.3851889734127	0.000590198875190429\\
	27.5940580633566	0.00059018680233344\\
	27.8490266151943	0.000590159196958915\\
	28.0340898378596	0.000590143600757318\\
	28.1608200808062	0.000590134468896659\\
	28.3479552431608	0.000590122123542231\\
	28.609889790059	0.00059010486745813\\
	28.8280997739173	0.00059008878931405\\
	29.04797406328	0.000590074320753703\\
	29.3163767702588	0.000590050695924949\\
	29.6442259308293	0.000590012471130534\\
	29.9181379932951	0.000589963710649254\\
	30.1463260938608	0.00058990524184404\\
	30.3324165066428	0.000589870307987819\\
	30.5637643435225	0.000589745549959247\\
	30.7968766893928	0.000589839926259866\\
	31.081439222116	0.000589801753644161\\
	31.31092913641	0.000589741662685169\\
	31.6002415035969	0.000589645750075314\\
	31.8412591460632	0.000589544174347825\\
	32.3805716396891	0.000589249952459676\\
	32.762476158383	0.000588909149949634\\
	33.0123582602065	0.000588586849307153\\
	33.2437044575085	0.000588213959144332\\
	33.4972569271718	0.000587581998821161\\
	34.1355414245718	0.00058347851734781\\
	34.3402459558379	0.000579723671265386\\
	34.657549150642	0.000565092050702439\\
	34.8104104441529	0.00055408071720383\\
	35.0759123093072	0.000566032918766874\\
	35.3434391790364	0.000581963148928532\\
	35.5133758392533	0.000585865087257606\\
	35.6700118594211	0.000587724243804176\\
	35.9109781928831	0.00058916634959983\\
	36.0693678861053	0.000589671547847756\\
	36.3982362158417	0.000590241012024769\\
	36.9383976723306	0.000590669138284802\\
	37.3519543536303	0.000590986617523084\\
	37.6970856745831	0.000591679019919501\\
	37.9846044492767	0.000591476251255019\\
	38.2743161533261	0.000589387268571851\\
	38.4851641696129	0.000589535218514797\\
	38.8407663268974	0.000589579778859515\\
	39.1370080480446	0.000589362154566067\\
	39.435509229178	0.000589674603832724\\
	39.9944293610166	0.000588921069492629\\
	40.2994701650648	0.000589208975824355\\
	40.7176445705593	0.000589602992412455\\
	41.0938748026825	0.000589529161000612\\
	41.8560371498296	0.000587990906161024\\
	42.1752765896828	0.000588909182563985\\
	42.5241666959645	0.000589062776035119\\
	42.8485020148493	0.000589005985205572\\
	43.2934184137682	0.00058880865263111\\
	43.7127379405691	0.000588541723708597\\
	44.046138590149	0.000588250075960251\\
	44.47759866733	0.000587820595511086\\
	44.8885708010911	0.000587211223944344\\
	45.2837892428136	0.000586017547408357\\
	45.6291724299643	0.000585220901974315\\
	46.0783980197397	0.000583546987340683\\
	46.342102835261	0.0005815034972323\\
	47.8342166197381	0.000557375770302319\\
	48.199052126378	0.000631282812626948\\
	48.6444104166446	0.000604089411690835\\
	49.1890258359203	0.000596582791430853\\
	49.5710419013413	0.000595035644956352\\
	50.3614356937942	0.000593579864016099\\
	50.7459137813474	0.00059309617320371\\
	51.1333271188149	0.000593110333448285\\
	51.6062460750589	0.000592823697835242\\
	54.0958266923618	0.00059187813702189\\
	54.5086854920749	0.000591620890752632\\
	54.7697063027217	0.000591363547366201\\
	55.2321525744845	0.000590482896359833\\
	56.0789783882212	0.000580088106620206\\
	56.5066973713659	0.00058904830457536\\
	58.1010864760447	0.000592041469779673\\
	59.5358232607089	0.000591983369014185\\
	60.2023772838762	0.000591929046251477\\
	60.8547360295051	0.000591841874978207\\
	61.7865642539817	0.000591821113574785\\
	63.0556156464034	0.000591797840835527\\
	63.9111856186632	0.000591762472568351\\
	64.9623993476191	0.000591723097171879\\
	66.2580531719408	0.000591680798230043\\
	66.7089766386551	0.00059166748494418\\
	67.8610637408959	0.000591636291148849\\
	69.0702104044815	0.000591607316329757\\
	69.8534829131508	0.000591590299082017\\
	70.6137920000293	0.000591574933358982\\
	72.0619354026499	0.000591548407157457\\
	74.2154807293876	0.000591514478452545\\
	75.4772469725792	0.000591497114595283\\
	75.8573131821048	0.000591492198276609\\
	77.3209831479054	0.000591474477913973\\
	79.4525033180956	0.000591451678267024\\
	80.7200384007533	0.000591439558192008\\
	84.5456930892936	0.000591408193414263\\
	85.1421532540935	0.000591403901193223\\
	87.0252695184287	0.000591391237498342\\
	91.1497550483011	0.000591367490270119\\
	92.2853362621858	0.000591361758680276\\
	93.2579497875367	0.000591357088399588\\
	95.3202498195084	0.000591347850198679\\
	99.8378685900097	0.000591330308457013\\
	100	0.000591329738750629\\
	101.944571311143	0.000591323189040808\\
	103.037573675354	0.000591319723695498\\
	104.123920600033	0.000591316422145925\\
	106.426087408159	0.000591309859346465\\
	111.470057509544	0.000591297264253345\\
	112.376021894222	0.000591295227805073\\
	116.493629674157	0.000591286709246554\\
	117.742620287505	0.000591284342275957\\
	118.984571578419	0.00059128207925901\\
	121.614727049624	0.00059127756378796\\
	127.378549267139	0.00059126882077239\\
	140.931657010056	0.000591252984005711\\
	164.396956207855	0.000591235280786431\\
	191.7692574102	0.000591222922506935\\
	223.699081393955	0.0005912141671714\\
	260.945261468368	0.000591207900182561\\
	304.392977648744	0.000591203381516756\\
	355.074793542864	0.000591200106411068\\
	414.195195905588	0.000591197723699091\\
	483.159220060374	0.000591195985500677\\
	563.605841489674	0.000591194714966384\\
	657.446927167385	0.000591193784929781\\
	766.912672337439	0.000591193103420788\\
	894.604602573508	0.000591192603641493\\
	1000	0.000591192327370441\\
};
\addplot [color=red,dashed,forget plot]
table[row sep=crcr]{%
	0.001	0.000415221090998644\\
	0.00116340863119329	0.000415221091043994\\
	0.00135711764022243	0.000415221091106627\\
	0.00158307944433403	0.000415221091191852\\
	0.00184666417471532	0.000415221091307822\\
	0.00215413609619042	0.000415221091465624\\
	0.00251280248160218	0.00041522109168035\\
	0.00293118727396689	0.000415221091972533\\
	0.00341923366359747	0.000415221092370114\\
	0.00398854039457401	0.000415221092911115\\
	0.00465263741654054	0.000415221093647268\\
	0.00542730743287483	0.000415221094648974\\
	0.00633096098703519	0.000415221096012026\\
	0.00738507400125862	0.000415221097866775\\
	0.00861469816600575	0.000415221100390596\\
	0.01	0.000415221103698683\\
	0.0100490563098941	0.000415221103824857\\
	0.0117222368994786	0.000415221108498004\\
	0.0136740041741237	0.000415221114856987\\
	0.0159507431693579	0.000415221123510029\\
	0.0186065620878109	0.000415221135284835\\
	0.0217045782163075	0.000415221151307835\\
	0.0253184179497844	0.000415221173112079\\
	0.0295339665710869	0.000415221202784144\\
	0.0344514093713153	0.00041522124316425\\
	0.0401876126192916	0.00041522129811892\\
	0.0468789009654552	0.000415221372912661\\
	0.0546842972870205	0.000415221474714917\\
	0.0637893019714526	0.000415221613292013\\
	0.0744103014554228	0.000415221801952416\\
	0.0867997107910792	0.000415222058839205\\
	0.1	0.000415222376249031\\
	0.101251972456106	0.000415222408698635\\
	0.118110553973247	0.000415222885300093\\
	0.137776110642337	0.000415223534739858\\
	0.160716007377538	0.000415224419913788\\
	0.187475425942528	0.000415225626422582\\
	0.218690321554394	0.000415227269791241\\
	0.255102536778477	0.000415229501952824\\
	0.297577431905817	0.00041523250604584\\
	0.300118807336033	0.000415232697999675\\
	0.342950377351108	0.00041523608397507\\
	0.382907796672186	0.000415239294136772\\
	0.419405386947997	0.000415241732081558\\
	0.452166123304144	0.000415242442318136\\
	0.481151589814555	0.00041523983021982\\
	0.506493013717582	0.000415231127569845\\
	0.528431385759218	0.000415211344540529\\
	0.547269752229503	0.000415171110361655\\
	0.563337740065658	0.000415091912392343\\
	0.576966820728097	0.000414934628639712\\
	0.588474235406284	0.000414608462647966\\
	0.598153483090516	0.000413871828747782\\
	0.606269527215827	0.000411928088879987\\
	0.613057228617296	0.000404932084644743\\
	0.618721865308837	0.0003559703068582\\
	0.623440907892802	0.00012203573058479\\
	0.628195943002906	0.000348075306322925\\
	0.634000461116553	0.000402589666459198\\
	0.641098633835567	0.000410772669631809\\
	0.64979737913753	0.000413146959599911\\
	0.660485272334577	0.000414106135868517\\
	0.673658435234998	0.000414568759747569\\
	0.689956553574594	0.000414818034461478\\
	0.700352852685469	0.000414905374093483\\
	0.717297578641234	0.00041499388841914\\
	0.731604505970228	0.000415039657476277\\
	0.743638526816048	0.000415064632373746\\
	0.753729058363034	0.000415075252717732\\
	0.76216809384454	0.000415067612131112\\
	0.769210848222833	0.000415007253253323\\
	0.775077965105932	0.000414888818955181\\
	0.780989720502425	0.000415108495805973\\
	0.788206050104234	0.000415151814239597\\
	0.797030685139922	0.000415162920149505\\
	0.807845194112436	0.000415170972166117\\
	0.821132664070967	0.000415179366461228\\
	0.837509886697642	0.000415188553560038\\
	0.8577721361256	0.000415198524113054\\
	0.882956557872481	0.000415209222829719\\
	0.914433604207731	0.000415220654802351\\
	0.954041622626855	0.000415232936342009\\
	1	0.000415245262392285\\
	1.00428934848273	0.00041524633541264\\
	1.02004627829994	0.000415250184927653\\
	1.05122248485718	0.000415257430012963\\
	1.08543489481698	0.00041526491694927\\
	1.11184405283385	0.000415270424515059\\
	1.14260287757122	0.000415276584408852\\
	1.16460215043093	0.000415280838347371\\
	1.19209388010256	0.000415285988964233\\
	1.21011208015058	0.000415289268915185\\
	1.23459154770058	0.000415293606631192\\
	1.24908322166477	0.000415296111201308\\
	1.27083948921435	0.000415299784378225\\
	1.28225356872921	0.000415301670532673\\
	1.30158547457208	0.000415304802759582\\
	1.31034551235843	0.000415306196789506\\
	1.32754517148516	0.000415308886203008\\
	1.33403822337616	0.000415309882292912\\
	1.34938068739001	0.000415312165301539\\
	1.36768975606603	0.000415314477059112\\
	1.38300220252306	0.000415314190661735\\
	1.39578111557587	0.000415298128806016\\
	1.40642685300913	0.000415205288105196\\
	1.41715378635788	0.000415267645651544\\
	1.43024825937122	0.000415300207329503\\
	1.44626110131491	0.000415310536408782\\
	1.46588469165889	0.00041531557356327\\
	1.48999562150664	0.000415318676898051\\
	1.51971309722512	0.00041532053215329\\
	1.55648019254423	0.00041532079815441\\
	1.56884689811687	0.00041532040810332\\
	1.60217887166752	0.00041531804161915\\
	1.61490866705812	0.000415316576178508\\
	1.6539788711656	0.000415309741530394\\
	1.6869669392064	0.000415300549998706\\
	1.71471423867553	0.00041528963692043\\
	1.73798033478098	0.000415278049003916\\
	1.75743849822899	0.000415270011491826\\
	1.77367719526328	0.00041529898376636\\
	1.787205177195	0.000415531321122044\\
	1.80083633815818	0.000415394034831113\\
	1.8174760303768	0.00041529469785292\\
	1.83782421553989	0.000415246030119471\\
	1.86276072907621	0.000415200577090454\\
	1.88021210484329	0.000415166521702992\\
	1.89339949180937	0.000415136988293159\\
	1.91114191341572	0.000415088728146314\\
	1.9370766228525	0.000414984585499502\\
	1.95876669196448	0.000414813842708214\\
	1.97686785060906	0.000414416435099578\\
	1.99194734565985	0.000414038626222867\\
	2.00714186669526	0.000415004024076517\\
	2.02568996642113	0.000414989089503255\\
	2.04837188897828	0.000414836527181464\\
	2.0761683858089	0.000414605089406385\\
	2.11032114746059	0.00041420337173436\\
	2.12559942529897	0.000413952070215807\\
	2.15241553556764	0.000413324063668061\\
	2.16799381115943	0.000412783584039932\\
	2.20365305979519	0.000410490536248234\\
	2.23355332114244	0.000405359310527686\\
	2.25855984435959	0.000391414663936792\\
	2.2794288927407	0.000342155371965187\\
	2.37031219015828	0.000409059782899738\\
	2.38839075629569	0.000410880678310068\\
	2.4104594397404	0.000411344358863084\\
	2.42073812681504	0.000410976459755636\\
	2.43744657695056	0.000409124198868934\\
	2.4704583390912	0.000383540215755331\\
	2.48930072814798	0.000304388110008732\\
	2.50828682965671	0.000378947957165788\\
	2.53157031101926	0.000401347870206094\\
	2.55087880611509	0.000398257571584485\\
	2.57628120055462	0.000349387928302922\\
	2.59593070928439	0.000394581111181992\\
	2.61991705779818	0.000409288935469262\\
	2.6492669636218	0.000412971264549277\\
	2.6694731407728	0.000413927203049318\\
	2.69413901990191	0.000414570256879895\\
	2.72430219053844	0.000415019612918144\\
	2.76126687838888	0.000415344361221819\\
	2.80668430608601	0.000415586238715451\\
	2.86266270730523	0.000415771326517852\\
	2.93192038022924	0.000415915790338379\\
	3.01800235500343	0.000416027495241701\\
	3.03948465958982	0.000416047476446691\\
	3.12559292570743	0.000416101885468514\\
	3.17113770014707	0.000416114293676064\\
	3.26097568242421	0.000416099724462804\\
	3.31758520065113	0.000416055449886296\\
	3.39005850974063	0.000415938910170887\\
	3.43585577936868	0.000415813942019998\\
	3.48959154381836	0.000415589039985359\\
	3.53673343366032	0.000415285837952581\\
	3.57401678510278	0.000414938208273102\\
	3.62229919966649	0.000414261973434572\\
	3.64529938184046	0.000413803964578896\\
	3.69454477338324	0.000412325253034965\\
	3.75531279310354	0.000408613029856506\\
	3.79757855493632	0.000402956004857287\\
	3.8326681058251	0.000391090308201995\\
	3.8619001808748	0.000337678503115684\\
	3.88444471502903	0.000336439041467962\\
	3.91407169453804	0.00034496322402131\\
	3.9439246414579	0.000360444375484532\\
	3.98036642729747	0.000383506877335534\\
	4.00828709285019	0.000395389309484411\\
	4.04740309791829	0.000404770760422341\\
	4.08690082760269	0.000409668984987553\\
	4.13510644059767	0.000412858527715722\\
	4.19407074149237	0.000414936692645582\\
	4.26638888460565	0.000416328521393171\\
	4.35537332724847	0.000417315912985609\\
	4.46529467291728	0.000418086718983777\\
	4.60144645074578	0.000418774793903357\\
	4.72089791590689	0.00041928859607803\\
	4.8511395315048	0.000419823011056575\\
	4.94789392403698	0.000420223050358772\\
	5.02927708055358	0.000420568227196625\\
	5.09751681476577	0.000420865573860496\\
	5.15458783759367	0.000421119632955483\\
	5.20221612746876	0.000421334243079068\\
	5.24189385798547	0.000421513143572146\\
	5.28187421381807	0.000421690711404624\\
	5.33067862729702	0.000421895172268561\\
	5.37797104768175	0.00042205446402915\\
	5.41898927543854	0.000422166745655241\\
	5.4690606293804	0.000422140120295049\\
	5.50659003577447	0.000421825768226047\\
	5.53341968448869	0.000421192601077883\\
	5.55747081901272	0.000419875925146389\\
	5.58454837315148	0.000415831980736345\\
	5.62714218316976	0.000406674594585313\\
	5.67006085968227	0.000416083596705531\\
	5.72245211010674	0.000421870057946057\\
	5.75846296925624	0.00042332357987163\\
	5.81868655564484	0.000424642733987067\\
	5.86306615684923	0.000425319045169499\\
	5.90778424492418	0.000425928256273221\\
	5.96237205473597	0.000426644440486255\\
	5.99597751404835	0.00042709845170473\\
	6.05138022792603	0.000427919318578425\\
	6.09753460291825	0.000428227651864783\\
	6.14404100112678	0.00042860743107896\\
	6.2008118187025	0.000429517512601573\\
	6.27023516456213	0.000430659765180479\\
	6.3239092556808	0.000431597830769297\\
	6.35531283561192	0.000432177174429244\\
	6.42792516722887	0.000433621118848533\\
	6.45984527449464	0.000434308620775544\\
	6.55612803394886	0.000436616671330672\\
	6.58868477732208	0.000437488870180758\\
	6.7147433573205	0.000441416790700283\\
	6.74808776047574	0.000442630785213466\\
	6.91189003708636	0.000450062565053644\\
	6.94621344093024	0.000452014472348854\\
	7.11102165978769	0.000464281249538549\\
	7.16844239450816	0.000470113420600311\\
	7.3201341171404	0.000492038149682035\\
	7.48830294357789	0.000536877921685462\\
	7.61147084892452	0.000587914510492464\\
	7.71474707319595	0.000589625820938618\\
	7.80112020786625	0.000589670456609938\\
	7.87320240460384	0.000589447493556515\\
	7.93325196726309	0.000588794155520706\\
	7.99375953287847	0.000586586825624076\\
	8.04101931262363	0.000580312964483501\\
	8.10245153278409	0.000539113720565521\\
	8.16435308618789	0.000550637990298217\\
	8.23991683317665	0.000535515593155601\\
	8.33232164357134	0.000488695562796137\\
	8.41623503442816	0.000461532707764963\\
	8.48047923504427	0.000449488274904869\\
	8.54521377486199	0.000442107110637632\\
	8.62423581896033	0.000433730839884373\\
	8.72086383719648	0.000427305900629479\\
	8.83919285761415	0.000423373294045844\\
	8.9625408191211	0.000423378909837541\\
	9.06288406275738	0.000429144762380025\\
	9.14662493260874	0.00044847871343658\\
	9.21638699368444	0.000464864092122565\\
	9.28668113574097	0.000414360894315065\\
	9.37248988612926	0.000402495906186441\\
	9.48114231993128	0.000402088117921226\\
	9.55345577264895	0.000403553520016375\\
	9.62632076602147	0.000403817872768788\\
	9.69514717019769	0.000403752548821556\\
	9.76909285551971	0.000403865878285574\\
	9.84360253066898	0.000404031387058811\\
	9.93455722375356	0.000404266122040685\\
	10	0.000404470403427419\\
	10.0457830151937	0.000404652697579601\\
	10.1805541410956	0.000406085095734395\\
	10.2582020653309	0.00040908540201853\\
	10.3364422166743	0.000406186275069774\\
	10.4437680639596	0.000405501528887804\\
	10.5453207999007	0.000406024129105974\\
	10.6804595777622	0.000409811453208521\\
	10.7619203219022	0.000422499675690903\\
	10.8440023738416	0.000416503694340996\\
	10.9442007417306	0.00040825966451398\\
	11.0667303484119	0.000406554630733682\\
	11.2168892530572	0.000406133086807734\\
	11.4013850946669	0.000406077457399895\\
	11.6287819942399	0.000406172319825126\\
	11.9171695916924	0.000406356324329458\\
	12.1229076265246	0.000406497498964849\\
	12.3321975231182	0.000406640728684703\\
	12.601821566278	0.000406817705336576\\
	12.8090968297876	0.000406937796483969\\
	12.9828970299283	0.000407000146351213\\
	13.1282515701273	0.000406924622543121\\
	13.2495563555022	0.000406227573048096\\
	13.350611812188	0.000403746999068534\\
	13.4524380271582	0.000406306056483535\\
	13.576738288997	0.00040720139760069\\
	13.728741385598	0.000407495046087939\\
	13.9150197807263	0.000407691035497771\\
	14.1438945808195	0.000407885981969153\\
	14.4225922406407	0.000408113512281208\\
	14.6598156127897	0.000408311965129488\\
	14.8587272863748	0.000408484193052522\\
	15.0250833367753	0.000408629244296661\\
	15.1639148102332	0.000408739969279666\\
	15.2795712363939	0.000408902837949141\\
	15.3961097836348	0.000409109826812759\\
	15.5383695341381	0.000409259073303781\\
	15.7123347557579	0.000409468934614549\\
	15.9255275328534	0.000409762365330062\\
	16.1850309491391	0.000410176153372229\\
	16.4046375034202	0.000410585687139467\\
	16.588301329448	0.000410982605268207\\
	16.7415769063025	0.000411364827942059\\
	16.8692662911025	0.000411733066045455\\
	16.9979295733484	0.00041217505832923\\
	17.154990107091	0.000412907501075634\\
	17.3373880278231	0.00041474531627699\\
	17.4696217130787	0.000418583711067223\\
	17.6028639555339	0.000416203299461868\\
	17.7655140710274	0.000415099433196841\\
	17.9644140640907	0.000415663714797717\\
	18.1910397410843	0.000414799717903362\\
	18.3297842982077	0.000405283647746631\\
	18.469587071486	0.000413598847369366\\
	18.640245691463	0.000418721706049453\\
	18.8489390466853	0.000422185744761147\\
	19.1046908317084	0.00042648256301475\\
	19.418925548141	0.000433294991339703\\
	19.7520955970376	0.000443634147361427\\
	19.8940491590819	0.00044933433307848\\
	20.0769788528599	0.000457815794399185\\
	20.2212672727519	0.000464863632400921\\
	20.3493932930983	0.000470117791942568\\
	20.4956394900754	0.000471614719841134\\
	20.7251055520259	0.000441747596546754\\
	20.9166051182423	0.000239390110839991\\
	21.0761377867956	0.000250069550003238\\
	21.2368872241406	0.000397709946883973\\
	21.4331156429055	0.000403979831694721\\
	21.6161358863369	0.000409842393598073\\
	21.7810039336258	0.000441339266822756\\
	21.9822599800462	0.000481021288952329\\
	22.3042497295807	0.000516533332506773\\
	22.4743660777799	0.000523399184384417\\
	22.6457799173663	0.000524311340641249\\
	22.8550264768071	0.000516345954597015\\
	23.1109078765529	0.000499343210211004\\
	23.4244881755976	0.000479693816196315\\
	23.8097750909566	0.000462359730935876\\
	24.2846532737614	0.000448628457086237\\
	24.7443048448064	0.000440083527915509\\
	25.2225287866535	0.000434054036609699\\
	25.5150750502308	0.000431290237778038\\
	25.8492471997949	0.000428732726667636\\
	26.27441664825	0.000426163492994148\\
	26.580944852169	0.000424690351781326\\
	26.8265522579328	0.000423829252969799\\
	27.0311605796752	0.000423775301460309\\
	27.1779008867642	0.000422836348518837\\
	27.3851889734127	0.000421826494588063\\
	27.5940580633566	0.000421132215656831\\
	27.8490266151943	0.000420418906366232\\
	28.0340898378596	0.00041995632341078\\
	28.1608200808062	0.000419660127784754\\
	28.3479552431608	0.000419248010628114\\
	28.609889790059	0.000418706079270072\\
	28.8280997739173	0.000418266482994466\\
	29.04797406328	0.000417931357464109\\
	29.3163767702588	0.000417502752830384\\
	29.6442259308293	0.000416986832908726\\
	29.9181379932951	0.000416528371489461\\
	30.1463260938608	0.000416027257429597\\
	30.3324165066428	0.000415176799377292\\
	30.5637643435225	0.00041299982613445\\
	30.7968766893928	0.000415155576880878\\
	31.081439222116	0.0004154708961558\\
	31.31092913641	0.000415344499439627\\
	31.6002415035969	0.000415117925215492\\
	31.8412591460632	0.000414908836631039\\
	32.3805716396891	0.000414518696869208\\
	32.762476158383	0.000414232983489616\\
	33.0123582602065	0.000414057273001322\\
	33.2437044575085	0.000413869519272686\\
	33.4972569271718	0.000413671924447344\\
	34.1355414245718	0.000413005115813462\\
	34.3402459558379	0.000412730616636547\\
	34.657549150642	0.000412549077991606\\
	34.8104104441529	0.000413644617503998\\
	35.0759123093072	0.000416105642042067\\
	35.3434391790364	0.000415069962238008\\
	35.5133758392533	0.000414596881547029\\
	35.6700118594211	0.000414290006121011\\
	35.9109781928831	0.000413956598584221\\
	36.0693678861053	0.000413792534061814\\
	36.3982362158417	0.000413532880079496\\
	36.9383976723306	0.000413246712906109\\
	37.3519543536303	0.000413085163248705\\
	37.6970856745831	0.000412585730151424\\
	37.9846044492767	0.000408252384357023\\
	38.2743161533261	0.000409743550946051\\
	38.4851641696129	0.000410703557177211\\
	38.8407663268974	0.000411166056359373\\
	39.1370080480446	0.000411145463974316\\
	39.435509229178	0.000411093261824156\\
	39.9944293610166	0.000410978607219474\\
	40.2994701650648	0.000410797473436614\\
	40.7176445705593	0.000410566512328815\\
	41.0938748026825	0.000410335442584305\\
	41.8560371498296	0.000409855559389319\\
	42.1752765896828	0.000409351763165642\\
	42.5241666959645	0.000408482917712106\\
	42.8485020148493	0.000408523577841096\\
	43.2934184137682	0.000407998263605799\\
	43.7127379405691	0.000407209771254615\\
	44.046138590149	0.000406341706710362\\
	44.47759866733	0.000405046482640008\\
	44.8885708010911	0.000403063892313581\\
	45.2837892428136	0.000399603972599064\\
	45.6291724299643	0.000396072078082178\\
	46.0783980197397	0.000389011833463382\\
	46.342102835261	0.000378498779351151\\
	47.8342166197381	2.73095812528282e-05\\
	48.199052126378	0.000295479537636658\\
	48.6444104166446	0.000381386818309411\\
	49.1890258359203	0.000404087159397124\\
	49.5710419013413	0.000408997478350633\\
	50.3614356937942	0.00041231563029742\\
	50.7459137813474	0.000412428234703457\\
	51.1333271188149	0.000413042773334265\\
	51.6062460750589	0.000413078481038477\\
	54.0958266923618	0.000413898296761673\\
	54.5086854920749	0.000414015918031956\\
	54.7697063027217	0.000414064917630016\\
	55.2321525744845	0.000414223006762552\\
	56.0789783882212	0.000417058696711143\\
	56.5066973713659	0.000414736017770107\\
	58.1010864760447	0.000413677262932049\\
	59.5358232607089	0.00041344574523381\\
	60.2023772838762	0.000413285803876858\\
	60.8547360295051	0.000412749700576089\\
	61.7865642539817	0.000412763854777008\\
	63.0556156464034	0.000413215082520739\\
	63.9111856186632	0.000413187137038045\\
	64.9623993476191	0.000413136041187996\\
	66.2580531719408	0.000413072897832057\\
	66.7089766386551	0.000413051961476783\\
	67.8610637408959	0.000413001340865621\\
	69.0702104044815	0.000412952544524358\\
	69.8534829131508	0.000412923132508914\\
	70.6137920000293	0.000412896104683843\\
	72.0619354026499	0.000412848398475691\\
	74.2154807293876	0.000412785427644656\\
	75.4772469725792	0.00041275233781838\\
	75.8573131821048	0.000412742860979307\\
	77.3209831479054	0.000412708301886075\\
	79.4525033180956	0.000412662898052438\\
	80.7200384007533	0.000412638322719699\\
	84.5456930892936	0.000412573271299201\\
	85.1421532540935	0.000412564202523894\\
	87.0252695184287	0.00041253720744501\\
	91.1497550483011	0.000412485606726441\\
	92.2853362621858	0.000412472957502434\\
	93.2579497875367	0.000412462593585984\\
	95.3202498195084	0.000412441940981095\\
	99.8378685900097	0.000412402161820301\\
	100	0.000412400857374979\\
	101.944571311143	0.000412385803374566\\
	103.037573675354	0.000412377795725458\\
	104.123920600033	0.000412370138841106\\
	106.426087408159	0.000412354837697923\\
	111.470057509544	0.000412325167957296\\
	112.376021894222	0.00041232033284755\\
	116.493629674157	0.000412299991729337\\
	117.742620287505	0.000412294306416958\\
	118.984571578419	0.000412288857168361\\
	121.614727049624	0.000412277944145328\\
	127.378549267139	0.000412256661630236\\
	140.931657010056	0.000412217593568284\\
	164.396956207855	0.000412173118009368\\
	191.7692574102	0.000412141559220659\\
	223.699081393955	0.000412118943222534\\
	260.945261468368	0.00041210262237613\\
	304.392977648744	0.000412090785592123\\
	355.074793542864	0.000412082170054306\\
	414.195195905588	0.000412075882834224\\
	483.159220060374	0.00041207128604484\\
	563.605841489674	0.000412067920555991\\
	657.446927167385	0.000412065454071735\\
	766.912672337439	0.000412063645115464\\
	894.604602573508	0.000412062317684683\\
	1000	0.000412061583591743\\
};
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0.001	3.4209064337807e-06\\
0.00116340863119329	3.42091249262234e-06\\
0.00135711764022243	3.42092086054532e-06\\
0.00158307944433403	3.42093224700963e-06\\
0.00184666417471532	3.42094774089673e-06\\
0.00215413609619042	3.42096882389015e-06\\
0.00251280248160218	3.42099751218157e-06\\
0.00293118727396689	3.42103654930517e-06\\
0.00341923366359747	3.42108966855197e-06\\
0.00398854039457401	3.42116195008092e-06\\
0.00465263741654054	3.42126030691779e-06\\
0.00542730743287483	3.42139414639343e-06\\
0.00633096098703519	3.42157627041513e-06\\
0.00738507400125862	3.42182410092493e-06\\
0.00861469816600575	3.4221613482185e-06\\
0.01	3.42260342090155e-06\\
0.0100490563098941	3.42262028256142e-06\\
0.0117222368994786	3.4232448279939e-06\\
0.0136740041741237	3.42409477724818e-06\\
0.0159507431693579	3.42525153650684e-06\\
0.0186065620878109	3.42682595980488e-06\\
0.0217045782163075	3.42896904147981e-06\\
0.0253184179497844	3.43188652444456e-06\\
0.0295339665710869	3.43585888578787e-06\\
0.0344514093713153	3.4412687284263e-06\\
0.0401876126192916	3.44863841082414e-06\\
0.0468789009654552	3.45868189406582e-06\\
0.0546842972870205	3.47237643678652e-06\\
0.0637893019714526	3.49106215688427e-06\\
0.0744103014554228	3.51658093362062e-06\\
0.0867997107910792	3.55147110881037e-06\\
0.1	3.59479922877308e-06\\
0.101251972456106	3.59924190883343e-06\\
0.118110553973247	3.66476697188664e-06\\
0.137776110642337	3.75493146041154e-06\\
0.160716007377538	3.88457537596035e-06\\
0.187475425942528	4.51894757146268e-06\\
0.218690321554394	5.4342121621326e-06\\
0.255102536778477	6.63150830138726e-06\\
0.297577431905817	8.27123027994319e-06\\
0.300118807336033	8.37991682497377e-06\\
0.342950377351108	1.0451287249807e-05\\
0.382907796672186	1.29424218000289e-05\\
0.419405386947997	1.5972428068831e-05\\
0.452166123304144	1.97027902224766e-05\\
0.481151589814555	2.43548870998883e-05\\
0.506493013717582	3.0238512552912e-05\\
0.528431385759218	3.77996363392746e-05\\
0.547269752229503	4.77038104320285e-05\\
0.563337740065658	6.09900162776877e-05\\
0.576966820728097	7.9374761760564e-05\\
0.588474235406284	0.000105908329872884\\
0.598153483090516	0.000146561873973876\\
0.606269527215827	0.000214695713564158\\
0.613057228617296	0.000346486155716004\\
0.618721865308837	0.000665363653405614\\
0.623440907892802	0.00121071993451325\\
0.628195943002906	0.000665713191186539\\
0.634000461116553	0.000344324875349891\\
0.641098633835567	0.00021187504320044\\
0.64979737913753	0.000143514964038354\\
0.660485272334577	0.000102764548279772\\
0.673658435234998	7.61814832313957e-05\\
0.689956553574594	5.77660851265135e-05\\
0.700352852685469	5.00674449911242e-05\\
0.717297578641234	4.11450461844587e-05\\
0.731604505970228	3.57663482180014e-05\\
0.743638526816048	3.22206942036717e-05\\
0.753729058363034	2.97444547656225e-05\\
0.76216809384454	2.7944932339856e-05\\
0.769210848222833	2.65992685200823e-05\\
0.775077965105932	2.55714434730801e-05\\
0.780989720502425	2.46112693206372e-05\\
0.788206050104234	2.35300705301367e-05\\
0.797030685139922	2.23265317046404e-05\\
0.807845194112436	2.10037195132605e-05\\
0.821132664070967	1.95696595903791e-05\\
0.837509886697642	1.80375041695849e-05\\
0.8577721361256	1.6425104168522e-05\\
0.882956557872481	1.47539057233295e-05\\
0.914433604207731	1.33601663512931e-05\\
0.954041622626855	1.39970884359748e-05\\
1	1.47537671626792e-05\\
1.00428934848273	1.48253875704823e-05\\
1.02004627829994	1.50900054039638e-05\\
1.05122248485718	1.56208336463833e-05\\
1.08543489481698	1.62150372448955e-05\\
1.11184405283385	1.66825769397529e-05\\
1.14260287757122	1.72374649102957e-05\\
1.16460215043093	1.76415373006819e-05\\
1.19209388010256	1.81554307050027e-05\\
1.21011208015058	1.84978942520148e-05\\
1.23459154770058	1.89707198592992e-05\\
1.24908322166477	1.92549114558304e-05\\
1.27083948921435	1.96878328628907e-05\\
1.28225356872921	1.99180813591717e-05\\
1.30158547457208	2.0313164329517e-05\\
1.31034551235843	2.04943780796747e-05\\
1.32754517148516	2.08542955245751e-05\\
1.33403822337616	2.09916262049371e-05\\
1.34938068739001	2.13194079227749e-05\\
1.36768975606603	2.17168196616736e-05\\
1.38300220252306	2.20546393974179e-05\\
1.39578111557587	2.23405259145378e-05\\
1.40642685300913	2.25815577920008e-05\\
1.41715378635788	2.28271366656307e-05\\
1.43024825937122	2.31306990293165e-05\\
1.44626110131491	2.35078252767253e-05\\
1.46588469165889	2.39792833192009e-05\\
1.48999562150664	2.45734245828994e-05\\
1.51971309722512	2.5330065130538e-05\\
1.55648019254423	2.63072040166741e-05\\
1.56884689811687	2.66469914237939e-05\\
1.60217887166752	2.75935117131622e-05\\
1.61490866705812	2.79676751916065e-05\\
1.6539788711656	2.9164773411295e-05\\
1.6869669392064	3.02395870351976e-05\\
1.71471423867553	3.11958223303546e-05\\
1.73798033478098	3.20392048842571e-05\\
1.75743849822899	3.27770310654055e-05\\
1.77367719526328	3.34176944101469e-05\\
1.787205177195	3.39703183784913e-05\\
1.80083633815818	3.45457128635277e-05\\
1.8174760303768	3.52755126516136e-05\\
1.83782421553989	3.62130988250646e-05\\
1.86276072907621	3.74385395739204e-05\\
1.88021210484329	3.83530712488134e-05\\
1.89339949180937	3.90791580905782e-05\\
1.91114191341572	4.01090391418056e-05\\
1.9370766228525	4.17395294609142e-05\\
1.95876669196448	4.32366844499963e-05\\
1.97686785060906	4.45954150247783e-05\\
1.99194734565985	4.58464140883015e-05\\
2.00714186669526	4.71992481870699e-05\\
2.02568996642113	4.89772399927961e-05\\
2.04837188897828	5.14406101398055e-05\\
2.0761683858089	5.50139658090115e-05\\
2.11032114746059	6.05999048073917e-05\\
2.12559942529897	6.37108648021717e-05\\
2.15241553556764	7.05532579084735e-05\\
2.16799381115943	7.56878706565464e-05\\
2.20365305979519	9.32392937785807e-05\\
2.23355332114244	0.000121727566832207\\
2.25855984435959	0.000175551917908297\\
2.2794288927407	0.0003025891808489\\
2.37031219015828	4.82654834392095e-05\\
2.38839075629569	3.76588478414727e-05\\
2.4104594397404	3.1870772049402e-05\\
2.42073812681504	3.14521129268266e-05\\
2.43744657695056	3.90921874719365e-05\\
2.4704583390912	9.24836935438632e-05\\
2.48930072814798	0.000156505643649348\\
2.50828682965671	7.80934348283884e-05\\
2.53157031101926	4.12199802646349e-05\\
2.55087880611509	3.80237054446132e-05\\
2.57628120055462	9.11820185652951e-05\\
2.59593070928439	6.30994602174077e-05\\
2.61991705779818	4.61476213421364e-05\\
2.6492669636218	4.15448807983375e-05\\
2.6694731407728	4.07785364116971e-05\\
2.69413901990191	4.07941046375723e-05\\
2.72430219053844	4.15270966269552e-05\\
2.76126687838888	4.30058925249667e-05\\
2.80668430608601	4.53375461543278e-05\\
2.86266270730523	4.87221110925412e-05\\
2.93192038022924	5.35133977030178e-05\\
3.01800235500343	6.03763733142226e-05\\
3.03948465958982	6.22643984727552e-05\\
3.12559292570743	7.06919844262685e-05\\
3.17113770014707	7.5821489926041e-05\\
3.26097568242421	8.7778276290063e-05\\
3.31758520065113	9.69800862056368e-05\\
3.39005850974063	0.000111442278635304\\
3.43585577936868	0.000122706907212516\\
3.48959154381836	0.000138876722766852\\
3.53673343366032	0.000156707449075457\\
3.57401678510278	0.000174198783840107\\
3.62229919966649	0.000203309339709388\\
3.64529938184046	0.000220766338912503\\
3.69454477338324	0.000270155267402407\\
3.75531279310354	0.000372170814584804\\
3.79757855493632	0.000503530787223965\\
3.8326681058251	0.000709531541799099\\
3.8619001808748	0.0010644841639431\\
3.88444471502903	0.00166797999794987\\
3.91407169453804	0.00302417582099256\\
3.9439246414579	0.00165636333340276\\
3.98036642729747	0.00085232664997314\\
4.00828709285019	0.000610482399327807\\
4.04740309791829	0.000433969014389046\\
4.08690082760269	0.000334509733500307\\
4.13510644059767	0.000260327473671601\\
4.19407074149237	0.000203701297916741\\
4.26638888460565	0.00015959503990992\\
4.35537332724847	0.000124567590279862\\
4.46529467291728	9.61312418617449e-05\\
4.60144645074578	7.23540734549737e-05\\
4.72089791590689	5.69476876388646e-05\\
4.8511395315048	5.13117697562585e-05\\
4.94789392403698	5.36494561655e-05\\
5.02927708055358	5.5800354803597e-05\\
5.09751681476577	5.77473024374166e-05\\
5.15458783759367	5.95082314767396e-05\\
5.20221612746876	6.11068090485159e-05\\
5.24189385798547	6.25681104019632e-05\\
5.28187421381807	6.42221899030331e-05\\
5.33067862729702	6.66748574848898e-05\\
5.37797104768175	7.00352045020284e-05\\
5.41898927543854	7.51611170683327e-05\\
5.4690606293804	9.12531712651352e-05\\
5.50659003577447	0.000121025658637513\\
5.53341968448869	0.000159367004396126\\
5.55747081901272	0.000216295984328793\\
5.58454837315148	0.000333721957254224\\
5.62714218316976	0.000650498505973989\\
5.67006085968227	0.000380488489221015\\
5.72245211010674	0.000209865279420255\\
5.75846296925624	0.000161326486920149\\
5.81868655564484	0.000117665079243151\\
5.86306615684923	9.83477234794133e-05\\
5.90778424492418	8.60695906487029e-05\\
5.96237205473597	8.68272397157072e-05\\
5.99597751404835	8.86312661166363e-05\\
6.05138022792603	9.25761068905339e-05\\
6.09753460291825	0.000109397555214558\\
6.14404100112678	0.000106349419828183\\
6.2008118187025	9.94245224296153e-05\\
6.27023516456213	0.000103888869536419\\
6.3239092556808	0.000107703636386895\\
6.35531283561192	0.000110045822742318\\
6.42792516722887	0.000115800180297624\\
6.45984527449464	0.000118494159129282\\
6.55612803394886	0.000127323409505754\\
6.58868477732208	0.000130577814590446\\
6.7147433573205	0.000144736441586554\\
6.74808776047574	0.000148963788214133\\
6.91189003708636	0.000173593913174175\\
6.94621344093024	0.000179759797196769\\
7.11102165978769	0.000216353950625902\\
7.16844239450816	0.000232729053910596\\
7.3201341171404	0.000290462173438063\\
7.48830294357789	0.000399581274494585\\
7.61147084892452	0.000550168514215152\\
7.71474707319595	0.000802202554629486\\
7.80112020786625	0.00128912619943069\\
7.87320240460384	0.00246568103868377\\
7.93325196726309	0.00446936787009345\\
7.99375953287847	0.00244551821735166\\
8.04101931262363	0.00153435474268997\\
8.10245153278409	0.00101325380140718\\
8.16435308618789	0.000766918020763751\\
8.23991683317665	0.000577695043178793\\
8.33232164357134	0.000443059010362485\\
8.41623503442816	0.000365389312470135\\
8.48047923504427	0.000321996460391956\\
8.54521377486199	0.000287479538801643\\
8.62423581896033	0.000254123864172708\\
8.72086383719648	0.000222501728399743\\
8.83919285761415	0.000193193345082284\\
8.9625408191211	0.000170417562220193\\
9.06288406275738	0.000156668798255317\\
9.14662493260874	0.000147897754560171\\
9.21638699368444	0.000117370228392654\\
9.28668113574097	0.000106427363750748\\
9.37248988612926	0.0001077109944556\\
9.48114231993128	0.000102492895446548\\
9.55345577264895	9.74198853620144e-05\\
9.62632076602147	9.24020827183231e-05\\
9.69514717019769	8.87973472351853e-05\\
9.76909285551971	8.5010460113167e-05\\
9.84360253066898	8.1364289062596e-05\\
9.93455722375356	7.71952065164692e-05\\
10	7.44034003231941e-05\\
10.0457830151937	7.25680440624726e-05\\
10.1805541410956	6.84396836673309e-05\\
10.2582020653309	7.04027982264663e-05\\
10.3364422166743	6.41545379700782e-05\\
10.4437680639596	6.06862134954263e-05\\
10.5453207999007	6.16678476687396e-05\\
10.6804595777622	0.000102185829927076\\
10.7619203219022	0.000212699020005023\\
10.8440023738416	0.000171734875688225\\
10.9442007417306	9.21457503931154e-05\\
11.0667303484119	6.44568301537913e-05\\
11.2168892530572	5.24604526827283e-05\\
11.4013850946669	4.55159575880356e-05\\
11.6287819942399	4.03186594937993e-05\\
11.9171695916924	3.58135404254728e-05\\
12.1229076265246	3.7147631516761e-05\\
12.3321975231182	3.85957924538187e-05\\
12.601821566278	4.05223634434136e-05\\
12.8090968297876	4.20624111863458e-05\\
12.9828970299283	4.3402725234558e-05\\
13.1282515701273	4.45679299659132e-05\\
13.2495563555022	4.55859966048965e-05\\
13.350611812188	4.63911673381062e-05\\
13.4524380271582	4.71017603785093e-05\\
13.576738288997	4.82242153802038e-05\\
13.728741385598	4.96160720881502e-05\\
13.9150197807263	5.13804441771946e-05\\
14.1438945808195	5.36701108992198e-05\\
14.4225922406407	5.66938749938638e-05\\
14.6598156127897	5.9558135853819e-05\\
14.8587272863748	6.23167499499284e-05\\
15.0250833367753	6.51837399383884e-05\\
15.1639148102332	6.85561906062422e-05\\
15.2795712363939	6.68876167704141e-05\\
15.3961097836348	6.41317605944912e-05\\
15.5383695341381	6.7656175360134e-05\\
15.7123347557579	7.11342850275069e-05\\
15.9255275328534	7.50836654828063e-05\\
16.1850309491391	8.0043548152338e-05\\
16.4046375034202	8.45996613381958e-05\\
16.588301329448	8.87898860170798e-05\\
16.7415769063025	9.26569105086079e-05\\
16.8692662911025	9.62416810355217e-05\\
16.9979295733484	0.000100354670085299\\
17.154990107091	0.000106585024370418\\
17.3373880278231	0.00011765025236982\\
17.4696217130787	0.000112633243787591\\
17.6028639555339	0.000100481353173201\\
17.7655140710274	0.000110702910807652\\
17.9644140640907	0.000120972259757371\\
18.1910397410843	0.000132255405434464\\
18.3297842982077	0.000139413458994104\\
18.469587071486	0.000145971769056747\\
18.640245691463	0.000156357905657667\\
18.8489390466853	0.000170675088614637\\
19.1046908317084	0.000191507059599915\\
19.418925548141	0.000224439806902899\\
19.7520955970376	0.000273731386376821\\
19.8940491590819	0.000301952209822972\\
20.0769788528599	0.000348518672795635\\
20.2212672727519	0.00039751700107363\\
20.3493932930983	0.00045556664895898\\
20.4956394900754	0.00055058889813682\\
20.7251055520259	0.000852914888434135\\
20.9166051182423	0.00125272515022152\\
21.0761377867956	0.000860394718710079\\
21.2368872241406	0.00119681399751554\\
21.4331156429055	0.00218909710483071\\
21.6161358863369	0.0045089097729493\\
21.7810039336258	0.00290796980613376\\
21.9822599800462	0.00143882370438616\\
22.3042497295807	0.000774239569022536\\
22.4743660777799	0.000623195894466523\\
22.6457799173663	0.000521654389333778\\
22.8550264768071	0.000435903864624023\\
23.1109078765529	0.000363809716420057\\
23.4244881755976	0.000303346196933736\\
23.8097750909566	0.000252711305391866\\
24.2846532737614	0.000210327050454889\\
24.7443048448064	0.000181436075312506\\
25.2225287866535	0.000159064317255283\\
25.5150750502308	0.000148018765128969\\
25.8492471997949	0.000137210960872136\\
26.27441664825	0.000125616464524824\\
26.580944852169	0.000118431234954414\\
26.8265522579328	0.000113247590660305\\
27.0311605796752	0.00010926883838746\\
27.1779008867642	0.000106592053755464\\
27.3851889734127	0.000103015748257677\\
27.5940580633566	9.96410293332768e-05\\
27.8490266151943	9.5795987162993e-05\\
28.0340898378596	9.31766052573779e-05\\
28.1608200808062	9.14580453537993e-05\\
28.3479552431608	8.90222777226912e-05\\
28.609889790059	8.5795267370426e-05\\
28.8280997739173	8.32996272772601e-05\\
29.04797406328	8.09028321154835e-05\\
29.3163767702588	7.80657387426113e-05\\
29.6442259308293	7.47686584892172e-05\\
29.9181379932951	7.20797405506128e-05\\
30.1463260938608	6.97816469159776e-05\\
30.3324165066428	6.77879601379265e-05\\
30.5637643435225	6.76917876016768e-05\\
30.7968766893928	6.74722699074996e-05\\
31.081439222116	6.46747675077983e-05\\
31.31092913641	6.27818717205394e-05\\
31.6002415035969	6.06301388511278e-05\\
31.8412591460632	5.89826377848653e-05\\
32.3805716396891	5.55468225535987e-05\\
32.762476158383	5.33350876934668e-05\\
33.0123582602065	5.20772448234442e-05\\
33.2437044575085	5.13935622666025e-05\\
33.4972569271718	5.36677238346043e-05\\
34.1355414245718	9.41058189678822e-05\\
34.3402459558379	0.000125835697741454\\
34.657549150642	0.000244720006041141\\
34.8104104441529	0.000377342262650704\\
35.0759123093072	0.000342230940868405\\
35.3434391790364	0.000178363115895988\\
35.5133758392533	0.000134175603623045\\
35.6700118594211	0.000109678126064956\\
35.9109781928831	8.67442670413026e-05\\
36.0693678861053	7.70233263498778e-05\\
36.3982362158417	6.39752149606093e-05\\
36.9383976723306	5.27274696537318e-05\\
37.3519543536303	4.78559995369491e-05\\
37.6970856745831	4.49506786716246e-05\\
37.9846044492767	4.29785979370782e-05\\
38.2743161533261	4.12770208153443e-05\\
38.4851641696129	4.01996083213399e-05\\
38.8407663268974	3.8702895052438e-05\\
39.1370080480446	3.91359493954599e-05\\
39.435509229178	3.78515484737304e-05\\
39.9944293610166	3.57453863302382e-05\\
40.2994701650648	3.45727800492157e-05\\
40.7176445705593	3.36711434464708e-05\\
41.0938748026825	3.32765804284274e-05\\
41.8560371498296	3.41481689579922e-05\\
42.1752765896828	3.3834200187866e-05\\
42.5241666959645	3.58607421471841e-05\\
42.8485020148493	3.87299795717704e-05\\
43.2934184137682	4.45492460690098e-05\\
43.7127379405691	5.19154145907328e-05\\
44.046138590149	5.91843603263705e-05\\
44.47759866733	7.06744571939861e-05\\
44.8885708010911	8.59569513822215e-05\\
45.2837892428136	0.000104418371217306\\
45.6291724299643	0.000125579921028813\\
46.0783980197397	0.000167653533246587\\
46.342102835261	0.000211745896735698\\
47.8342166197381	0.00115763324950473\\
48.199052126378	0.000946196171717091\\
48.6444104166446	0.000460268926393214\\
49.1890258359203	0.000279443300569359\\
49.5710419013413	0.000221619557459511\\
50.3614356937942	0.000157970226689305\\
50.7459137813474	0.000140771899987884\\
51.1333271188149	0.000127482926462018\\
51.6062460750589	0.000113090802738218\\
54.0958266923618	8.24513690451063e-05\\
54.5086854920749	7.80162784395452e-05\\
54.7697063027217	7.5510782593972e-05\\
55.2321525744845	7.14808700679341e-05\\
56.0789783882212	7.17432873318424e-05\\
56.5066973713659	6.95375321784046e-05\\
58.1010864760447	5.89241177649225e-05\\
59.5358232607089	5.35318767694064e-05\\
60.2023772838762	5.13253316041177e-05\\
60.8547360295051	4.90185442378137e-05\\
61.7865642539817	4.96319284555499e-05\\
63.0556156464034	4.61537340509476e-05\\
63.9111856186632	4.44573495986118e-05\\
64.9623993476191	4.26625057168774e-05\\
66.2580531719408	4.07388686722044e-05\\
66.7089766386551	4.01275780437858e-05\\
67.8610637408959	3.86777081394265e-05\\
69.0702104044815	3.73034556204491e-05\\
69.8534829131508	3.64816007030181e-05\\
70.6137920000293	3.57289269016938e-05\\
72.0619354026499	3.44031841103885e-05\\
74.2154807293876	3.26514528287405e-05\\
75.4772469725792	3.17268818890376e-05\\
75.8573131821048	3.14612661325839e-05\\
77.3209831479054	3.0488678410642e-05\\
79.4525033180956	2.91988613767475e-05\\
80.7200384007533	2.84935168223209e-05\\
84.5456930892936	2.65944344052973e-05\\
85.1421532540935	2.63252718714273e-05\\
87.0252695184287	2.55164531896906e-05\\
91.1497550483011	2.39335762783008e-05\\
92.2853362621858	2.35369565820657e-05\\
93.2579497875367	2.32091369557197e-05\\
95.3202498195084	2.25476094344223e-05\\
99.8378685900097	2.1238286577878e-05\\
100	2.11944776183842e-05\\
101.944571311143	2.06844588639396e-05\\
103.037573675354	2.04096808752466e-05\\
104.123920600033	2.01445411479538e-05\\
106.426087408159	1.96072408699826e-05\\
111.470057509544	1.85338824294054e-05\\
112.376021894222	1.83545995196718e-05\\
116.493629674157	1.75852893139879e-05\\
117.742620287505	1.73655981239124e-05\\
118.984571578419	1.71529697656228e-05\\
121.614727049624	1.6720754833275e-05\\
127.378549267139	1.58508720940732e-05\\
140.931657010056	1.41409036206817e-05\\
164.396956207855	1.1944353598733e-05\\
191.7692574102	1.01327033341956e-05\\
223.699081393955	8.62148642768577e-06\\
260.945261468368	7.35102119508767e-06\\
304.392977648744	6.2771063694211e-06\\
355.074793542864	5.36580813413034e-06\\
414.195195905588	4.5903505422766e-06\\
483.159220060374	3.92916017367899e-06\\
563.605841489674	3.36457870770623e-06\\
657.446927167385	2.88197969741297e-06\\
766.912672337439	2.46913977142927e-06\\
894.604602573508	2.11577585137528e-06\\
1000	1.892323000209e-06\\
};
\addlegendentry{before $D_r$ opt.};

\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.001	1.0991767713936e-06\\
0.00116340863119329	1.09919377481967e-06\\
0.00135711764022243	1.099217257902e-06\\
0.00158307944433403	1.09924921102971e-06\\
0.00184666417471532	1.0992926888023e-06\\
0.00215413609619042	1.0993518470455e-06\\
0.00251280248160218	1.09943233949234e-06\\
0.00293118727396689	1.09954185711184e-06\\
0.00341923366359747	1.09969086109649e-06\\
0.00398854039457401	1.09989357867781e-06\\
0.00465263741654054	1.10016935520593e-06\\
0.00542730743287483	1.10054448850751e-06\\
0.00633096098703519	1.10105471494519e-06\\
0.00738507400125862	1.10174857385788e-06\\
0.00861469816600575	1.10269195193676e-06\\
0.01	1.10392712512999e-06\\
0.0100490563098941	1.10397420540679e-06\\
0.0117222368994786	1.10571637926035e-06\\
0.0136740041741237	1.10808219147206e-06\\
0.0159507431693579	1.11129262642571e-06\\
0.0186065620878109	1.11564518581741e-06\\
0.0217045782163075	1.12153909807171e-06\\
0.0253184179497844	1.1295082369252e-06\\
0.0295339665710869	1.14026499961036e-06\\
0.0344514093713153	1.15476631664013e-06\\
0.0401876126192916	1.17437638367515e-06\\
0.0468789009654552	1.20260678424677e-06\\
0.0546842972870205	1.31615336737287e-06\\
0.0637893019714526	1.5060661480295e-06\\
0.0744103014554228	1.73497287308465e-06\\
0.0867997107910792	2.00913337971427e-06\\
0.1	2.30877028327515e-06\\
0.101251972456106	2.33758240495096e-06\\
0.118110553973247	2.73229442238677e-06\\
0.137776110642337	3.20937713622476e-06\\
0.160716007377538	3.78611182361747e-06\\
0.187475425942528	4.04336895754958e-06\\
0.218690321554394	4.2735028058292e-06\\
0.255102536778477	4.58237048709905e-06\\
0.297577431905817	4.99079845078992e-06\\
0.300118807336033	5.01666801079171e-06\\
0.342950377351108	5.47324680673565e-06\\
0.382907796672186	5.92886037564062e-06\\
0.419405386947997	6.36488161400628e-06\\
0.452166123304144	6.7695642617991e-06\\
0.481151589814555	7.13662683081899e-06\\
0.506493013717582	7.46372667913223e-06\\
0.528431385759218	7.75118452829155e-06\\
0.547269752229503	8.00100821635773e-06\\
0.563337740065658	8.21617905901032e-06\\
0.576966820728097	8.40014891895553e-06\\
0.588474235406284	8.55649937111731e-06\\
0.598153483090516	8.68872181589823e-06\\
0.606269527215827	8.80008526275146e-06\\
0.613057228617296	8.89356573332956e-06\\
0.618721865308837	8.9718174793371e-06\\
0.623440907892802	9.03717137907187e-06\\
0.628195943002906	9.1031745616901e-06\\
0.634000461116553	9.18394981114254e-06\\
0.641098633835567	9.28303201322833e-06\\
0.64979737913753	9.40491167926049e-06\\
0.660485272334577	9.55534594964633e-06\\
0.673658435234998	9.74179610929637e-06\\
0.689956553574594	9.97405569434403e-06\\
0.700352852685469	1.01231228944416e-05\\
0.717297578641234	1.0367610441466e-05\\
0.731604505970228	1.05755127981789e-05\\
0.743638526816048	1.07514278453613e-05\\
0.753729058363034	1.08996501264177e-05\\
0.76216809384454	1.1024071694462e-05\\
0.769210848222833	1.11281397181489e-05\\
0.775077965105932	1.12158777228376e-05\\
0.780989720502425	1.13045811610904e-05\\
0.788206050104234	1.14121775390982e-05\\
0.797030685139922	1.15444095417258e-05\\
0.807845194112436	1.17072971489167e-05\\
0.821132664070967	1.19086209727888e-05\\
0.837509886697642	1.21585461464679e-05\\
0.8577721361256	1.24705203459838e-05\\
0.882956557872481	1.28626257490225e-05\\
0.914433604207731	1.3046695657056e-05\\
0.954041622626855	1.13272538262752e-05\\
1	9.74440863980026e-06\\
1.00428934848273	9.61397785903646e-06\\
1.02004627829994	9.15599463593713e-06\\
1.05122248485718	8.33631650144196e-06\\
1.08543489481698	7.61281164286057e-06\\
1.11184405283385	7.7738077449384e-06\\
1.14260287757122	7.97992667250161e-06\\
1.16460215043093	8.12859239870452e-06\\
1.19209388010256	8.31552558787321e-06\\
1.21011208015058	8.43869978355065e-06\\
1.23459154770058	8.60685810410741e-06\\
1.24908322166477	8.70684396235064e-06\\
1.27083948921435	8.8575580405151e-06\\
1.28225356872921	8.93691723982207e-06\\
1.30158547457208	9.07177928534786e-06\\
1.31034551235843	9.13307706829465e-06\\
1.32754517148516	9.25376753715367e-06\\
1.33403822337616	9.29944516383461e-06\\
1.34938068739001	9.40762779667522e-06\\
1.36768975606603	9.53718646320325e-06\\
1.38300220252306	9.64591682349788e-06\\
1.39578111557587	9.7369034664621e-06\\
1.40642685300913	9.81286142215386e-06\\
1.41715378635788	9.88973350757875e-06\\
1.43024825937122	9.98364433447718e-06\\
1.44626110131491	1.00988193021374e-05\\
1.46588469165889	1.02404648119484e-05\\
1.48999562150664	1.04152368343787e-05\\
1.51971309722512	1.06317334958294e-05\\
1.55648019254423	1.09011720591623e-05\\
1.56884689811687	1.09921728532661e-05\\
1.60217887166752	1.12383223809431e-05\\
1.61490866705812	1.13326451385104e-05\\
1.6539788711656	1.16231019006539e-05\\
1.6869669392064	1.18692818818208e-05\\
1.71471423867553	1.20768179633738e-05\\
1.73798033478098	1.22510161773071e-05\\
1.75743849822899	1.2396732000857e-05\\
1.77367719526328	1.25183850872575e-05\\
1.787205177195	1.26282695398286e-05\\
1.80083633815818	1.27212300009037e-05\\
1.8174760303768	1.28450554381234e-05\\
1.83782421553989	1.2996035496785e-05\\
1.86276072907621	1.31798728001523e-05\\
1.88021210484329	1.33074460155388e-05\\
1.89339949180937	1.34030734882915e-05\\
1.91114191341572	1.35303880417596e-05\\
1.9370766228525	1.37126433567161e-05\\
1.95876669196448	1.38593722432153e-05\\
1.97686785060906	1.39745614978138e-05\\
1.99194734565985	1.4096496021619e-05\\
2.00714186669526	1.42147629972116e-05\\
2.02568996642113	1.43213662780453e-05\\
2.04837188897828	1.44497242962939e-05\\
2.0761683858089	1.45942302749311e-05\\
2.11032114746059	1.47396454462185e-05\\
2.12559942529897	1.4788515645793e-05\\
2.15241553556764	1.48404288213727e-05\\
2.16799381115943	1.48447105556255e-05\\
2.20365305979519	1.47486056716965e-05\\
2.23355332114244	1.44894304533456e-05\\
2.25855984435959	1.40563846896653e-05\\
2.2794288927407	1.34403473343859e-05\\
2.37031219015828	3.60087942875608e-06\\
2.38839075629569	7.70884276571446e-06\\
2.4104594397404	1.8052667242537e-05\\
2.42073812681504	2.27715816655124e-05\\
2.43744657695056	2.52813687034848e-05\\
2.4704583390912	2.29580497808524e-05\\
2.48930072814798	2.05799814999723e-05\\
2.50828682965671	1.5939254013734e-05\\
2.53157031101926	7.95448192617444e-06\\
2.55087880611509	1.97668926336362e-05\\
2.57628120055462	2.20586093570269e-05\\
2.59593070928439	1.5673361670736e-05\\
2.61991705779818	7.24020444778898e-06\\
2.6492669636218	4.42430647117963e-06\\
2.6694731407728	4.58227550026622e-06\\
2.69413901990191	6.5649723588517e-06\\
2.72430219053844	9.39080997606094e-06\\
2.76126687838888	1.1951976426157e-05\\
2.80668430608601	1.42593695007018e-05\\
2.86266270730523	1.63482000356186e-05\\
2.93192038022924	1.82788895205185e-05\\
3.01800235500343	2.01382486597062e-05\\
3.03948465958982	2.05456340655145e-05\\
3.12559292570743	2.20396094851938e-05\\
3.17113770014707	2.27672487814881e-05\\
3.26097568242421	2.41275646701255e-05\\
3.31758520065113	2.49527656210879e-05\\
3.39005850974063	2.59897159240087e-05\\
3.43585577936868	2.66390203662579e-05\\
3.48959154381836	2.73989046665723e-05\\
3.53673343366032	2.80661309144785e-05\\
3.57401678510278	2.85954324853964e-05\\
3.62229919966649	2.92843105068316e-05\\
3.64529938184046	2.96142115143107e-05\\
3.69454477338324	3.03251976137799e-05\\
3.75531279310354	3.12133128963533e-05\\
3.79757855493632	3.18545704501686e-05\\
3.8326681058251	5.07192109530133e-05\\
3.8619001808748	8.08776719191677e-05\\
3.88444471502903	4.69231430606821e-05\\
3.91407169453804	3.35939722110888e-05\\
3.9439246414579	3.40547573431861e-05\\
3.98036642729747	3.46232289357877e-05\\
4.00828709285019	3.50634332930606e-05\\
4.04740309791829	3.56872764455623e-05\\
4.08690082760269	3.63260494433242e-05\\
4.13510644059767	3.71183305155133e-05\\
4.19407074149237	3.81075056849467e-05\\
4.26638888460565	3.93529531717005e-05\\
4.35537332724847	4.09382178961412e-05\\
4.46529467291728	4.29848126893883e-05\\
4.60144645074578	4.56692384216858e-05\\
4.72089791590689	4.81430753156625e-05\\
4.8511395315048	4.28053029099546e-05\\
4.94789392403698	3.33608986020431e-05\\
5.02927708055358	2.53965050442357e-05\\
5.09751681476577	1.83798335406353e-05\\
5.15458783759367	1.20571910953163e-05\\
5.20221612746876	1.1688303527617e-05\\
5.24189385798547	1.19609749544033e-05\\
5.28187421381807	1.22612279238274e-05\\
5.33067862729702	1.64007315016031e-05\\
5.37797104768175	2.75757144433756e-05\\
5.41898927543854	3.92846744824984e-05\\
5.4690606293804	5.34613381924953e-05\\
5.50659003577447	6.02940621690497e-05\\
5.53341968448869	6.3345413356408e-05\\
5.55747081901272	6.5387622946799e-05\\
5.58454837315148	6.72563509314405e-05\\
5.62714218316976	6.97142171785601e-05\\
5.67006085968227	7.19025134731925e-05\\
5.72245211010674	7.44063883520857e-05\\
5.75846296925624	7.60830288962552e-05\\
5.81868655564484	7.88484751791866e-05\\
5.86306615684923	8.07576645137191e-05\\
5.90778424492418	8.0395333099287e-05\\
5.96237205473597	6.70994698133045e-05\\
5.99597751404835	5.76729181911375e-05\\
6.05138022792603	4.26352180721866e-05\\
6.09753460291825	8.21507637230641e-05\\
6.14404100112678	9.27062685053059e-05\\
6.2008118187025	8.01338688387612e-05\\
6.27023516456213	6.741557042884e-05\\
6.3239092556808	6.13772056068481e-05\\
6.35531283561192	5.86016997321932e-05\\
6.42792516722887	5.34604981853871e-05\\
6.45984527449464	5.15914819117089e-05\\
6.55612803394886	4.68892889082623e-05\\
6.58868477732208	4.55367027659304e-05\\
6.7147433573205	4.10700876526057e-05\\
6.74808776047574	4.00483634202031e-05\\
6.91189003708636	3.57080827717488e-05\\
6.94621344093024	3.49126936453519e-05\\
7.11102165978769	3.14942783262008e-05\\
7.16844239450816	3.04304761588508e-05\\
7.3201341171404	2.78582559143894e-05\\
7.48830294357789	2.53106565668163e-05\\
7.61147084892452	2.39927390872559e-05\\
7.71474707319595	2.60024913717402e-05\\
7.80112020786625	2.852042188041e-05\\
7.87320240460384	3.18106595519136e-05\\
7.93325196726309	3.63056179079017e-05\\
7.99375953287847	4.46377278680154e-05\\
8.04101931262363	5.79224050564161e-05\\
8.10245153278409	9.24310127589222e-05\\
8.16435308618789	4.95766933411755e-05\\
8.23991683317665	1.99647611167224e-05\\
8.33232164357134	1.81522818660122e-05\\
8.41623503442816	1.70516253402005e-05\\
8.48047923504427	1.63573964069267e-05\\
8.54521377486199	1.59576699213673e-05\\
8.62423581896033	1.69564094925556e-05\\
8.72086383719648	1.80368931311738e-05\\
8.83919285761415	1.91751422940289e-05\\
8.9625408191211	2.0217031188587e-05\\
9.06288406275738	2.09984340411186e-05\\
9.14662493260874	2.16477064652053e-05\\
9.21638699368444	3.54334169686838e-05\\
9.28668113574097	2.25152388625384e-05\\
9.37248988612926	2.31012207197919e-05\\
9.48114231993128	2.38658257422916e-05\\
9.55345577264895	2.43243979731032e-05\\
9.62632076602147	2.48043672609614e-05\\
9.69514717019769	2.53214095772731e-05\\
9.76909285551971	2.58995725711649e-05\\
9.84360253066898	2.65280862717619e-05\\
9.93455722375356	2.74094407747356e-05\\
10	2.81850383457751e-05\\
10.0457830151937	2.88537770042986e-05\\
10.1805541410956	3.22644048509714e-05\\
10.2582020653309	3.54718816249015e-05\\
10.3364422166743	2.3557497542484e-05\\
10.4437680639596	2.64251209717566e-05\\
10.5453207999007	2.84062355100329e-05\\
10.6804595777622	3.91817830292578e-05\\
10.7619203219022	3.89740431407646e-05\\
10.8440023738416	3.64702680195332e-05\\
10.9442007417306	3.19732477282193e-05\\
11.0667303484119	2.95051198270198e-05\\
11.2168892530572	3.08418655994985e-05\\
11.4013850946669	3.22273355430996e-05\\
11.6287819942399	3.38018616591958e-05\\
11.9171695916924	3.56315380996151e-05\\
12.1229076265246	3.31039808158011e-05\\
12.3321975231182	3.08755820116035e-05\\
12.601821566278	2.84787231749689e-05\\
12.8090968297876	2.69501173257438e-05\\
12.9828970299283	2.58685133405055e-05\\
13.1282515701273	2.51119049729942e-05\\
13.2495563555022	2.47146444359326e-05\\
13.350611812188	2.58466071660523e-05\\
13.4524380271582	2.54660968520491e-05\\
13.576738288997	2.5112130678174e-05\\
13.728741385598	2.54241879516074e-05\\
13.9150197807263	2.64747868093496e-05\\
14.1438945808195	2.8456328521514e-05\\
14.4225922406407	3.15031034240829e-05\\
14.6598156127897	3.4447346055505e-05\\
14.8587272863748	3.71069444304734e-05\\
15.0250833367753	3.94525842247447e-05\\
15.1639148102332	4.14932977959426e-05\\
15.2795712363939	4.32516487232537e-05\\
15.3961097836348	4.50783470743875e-05\\
15.5383695341381	4.73880743745105e-05\\
15.7123347557579	5.03373965846718e-05\\
15.9255275328534	5.41556611761693e-05\\
16.1850309491391	5.9144095001669e-05\\
16.4046375034202	6.37016278371024e-05\\
16.588301329448	6.77877899931944e-05\\
16.7415769063025	7.14189394232793e-05\\
16.8692662911025	7.46213527943987e-05\\
16.9979295733484	7.80407978494722e-05\\
17.154990107091	8.25561794630308e-05\\
17.3373880278231	8.8749221931505e-05\\
17.4696217130787	9.68154426221466e-05\\
17.6028639555339	9.58971224747648e-05\\
17.7655140710274	0.000101915230468281\\
17.9644140640907	0.000110692154743741\\
18.1910397410843	0.000123750566621858\\
18.3297842982077	0.000124979471821994\\
18.469587071486	0.00012407099723391\\
18.640245691463	0.00013594760691899\\
18.8489390466853	0.000150371904751568\\
19.1046908317084	0.000169898341405341\\
19.418925548141	0.000199115404098986\\
19.7520955970376	0.000240032342197802\\
19.8940491590819	0.000262043656957267\\
20.0769788528599	0.000296160226823593\\
20.2212672727519	0.000329151023659912\\
20.3493932930983	0.000364520415596524\\
20.4956394900754	0.000414406183125059\\
20.7251055520259	0.000524196711956912\\
20.9166051182423	0.000667626338250774\\
21.0761377867956	0.000475612680702984\\
21.2368872241406	0.000608057032540445\\
21.4331156429055	0.00138277537392981\\
21.6161358863369	0.0031935310624114\\
21.7810039336258	0.0020201286055678\\
21.9822599800462	0.00107139921420771\\
22.3042497295807	0.000605084685729939\\
22.4743660777799	0.000494136785723608\\
22.6457799173663	0.000417918855094052\\
22.8550264768071	0.000351509309047995\\
23.1109078765529	0.000294760565148198\\
23.4244881755976	0.000246387529485365\\
23.8097750909566	0.000205242400984545\\
24.2846532737614	0.00017030534010153\\
24.7443048448064	0.000146212746324217\\
25.2225287866535	0.000127395659516484\\
25.5150750502308	0.000118052016677119\\
25.8492471997949	0.000108873820079846\\
26.27441664825	9.8981548794174e-05\\
26.580944852169	9.28116671732902e-05\\
26.8265522579328	8.83158444939634e-05\\
27.0311605796752	8.50822156340574e-05\\
27.1779008867642	8.29628668342316e-05\\
27.3851889734127	7.98333466446718e-05\\
27.5940580633566	7.68996923530644e-05\\
27.8490266151943	7.35768982054405e-05\\
28.0340898378596	7.13198463147705e-05\\
28.1608200808062	6.98413769910721e-05\\
28.3479552431608	6.77497019613933e-05\\
28.609889790059	6.49888984742754e-05\\
28.8280997739173	6.28230666307121e-05\\
29.04797406328	6.07518160955359e-05\\
29.3163767702588	5.83600428770353e-05\\
29.6442259308293	5.56205359011493e-05\\
29.9181379932951	5.34680798452252e-05\\
30.1463260938608	5.17596934970497e-05\\
30.3324165066428	5.04184224737387e-05\\
30.5637643435225	4.88162455683515e-05\\
30.7968766893928	4.72646241986753e-05\\
31.081439222116	4.54416209771911e-05\\
31.31092913641	4.40284448943314e-05\\
31.6002415035969	4.23118845451094e-05\\
31.8412591460632	4.09376372457946e-05\\
32.3805716396891	3.80034717942191e-05\\
32.762476158383	3.60311495531496e-05\\
33.0123582602065	3.63569120757145e-05\\
33.2437044575085	4.11986084571098e-05\\
33.4972569271718	4.55386906426547e-05\\
34.1355414245718	4.39143710408884e-05\\
34.3402459558379	4.27079720919653e-05\\
34.657549150642	4.06660338534983e-05\\
34.8104104441529	3.96080377134218e-05\\
35.0759123093072	3.76381668647171e-05\\
35.3434391790364	3.54542827051276e-05\\
35.5133758392533	3.39496554542204e-05\\
35.6700118594211	3.24788561926343e-05\\
35.9109781928831	3.00694434100313e-05\\
36.0693678861053	2.84073339353297e-05\\
36.3982362158417	2.48599597809635e-05\\
36.9383976723306	1.92132206339124e-05\\
37.3519543536303	1.53737659490738e-05\\
37.6970856745831	1.35691497901022e-05\\
37.9846044492767	1.22228199459548e-05\\
38.2743161533261	1.08326266108744e-05\\
38.4851641696129	9.7931494477094e-06\\
38.8407663268974	7.97299524106738e-06\\
39.1370080480446	6.53217312279922e-06\\
39.435509229178	4.97914354993814e-06\\
39.9944293610166	7.13433863437023e-06\\
40.2994701650648	7.03331531099298e-06\\
40.7176445705593	9.74387904160359e-06\\
41.0938748026825	1.25193398819784e-05\\
41.8560371498296	1.69429852952841e-05\\
42.1752765896828	1.79523714740612e-05\\
42.5241666959645	1.97515958132324e-05\\
42.8485020148493	2.11929738147455e-05\\
43.2934184137682	2.69519482303291e-05\\
43.7127379405691	3.34176976175986e-05\\
44.046138590149	3.94701575928434e-05\\
44.47759866733	4.89373929564578e-05\\
44.8885708010911	6.03748281970742e-05\\
45.2837892428136	7.43694949462313e-05\\
45.6291724299643	9.03759297072837e-05\\
46.0783980197397	0.00012054344250487\\
46.342102835261	0.000146268058175606\\
47.8342166197381	0.00101882221921777\\
48.199052126378	0.000650432102164736\\
48.6444104166446	0.000349949233843994\\
49.1890258359203	0.000224608901233362\\
49.5710419013413	0.000181451434351017\\
50.3614356937942	0.000132524397027432\\
50.7459137813474	0.000118109135123387\\
51.1333271188149	0.00010687555669392\\
51.6062460750589	9.61539832239635e-05\\
54.0958266923618	6.55658906790804e-05\\
54.5086854920749	6.23016459795199e-05\\
54.7697063027217	6.03166934123342e-05\\
55.2321525744845	5.67368197672385e-05\\
56.0789783882212	5.45786622571775e-05\\
56.5066973713659	5.84269809985215e-05\\
58.1010864760447	4.95705086678421e-05\\
59.5358232607089	4.50093278636588e-05\\
60.2023772838762	4.33306487234959e-05\\
60.8547360295051	4.18612624568149e-05\\
61.7865642539817	3.99987505911125e-05\\
63.0556156464034	3.78037807547069e-05\\
63.9111856186632	3.65011675649798e-05\\
64.9623993476191	3.50578761087112e-05\\
66.2580531719408	3.34753983285898e-05\\
66.7089766386551	3.29680442272334e-05\\
67.8610637408959	3.1759176028336e-05\\
69.0702104044815	3.0608354785062e-05\\
69.8534829131508	2.99185705012779e-05\\
70.6137920000293	2.92861402773321e-05\\
72.0619354026499	2.81711000988851e-05\\
74.2154807293876	2.66968205389277e-05\\
75.4772469725792	2.59187316556903e-05\\
75.8573131821048	2.56952431948201e-05\\
77.3209831479054	2.48771836241545e-05\\
79.4525033180956	2.37932278478719e-05\\
80.7200384007533	2.3201051600049e-05\\
84.5456930892936	2.16093509785241e-05\\
85.1421532540935	2.13841204087561e-05\\
87.0252695184287	2.07079321625815e-05\\
91.1497550483011	1.93875459198993e-05\\
92.2853362621858	1.90573562417907e-05\\
93.2579497875367	1.87846539329573e-05\\
95.3202498195084	1.82349491505316e-05\\
99.8378685900097	1.71494130134064e-05\\
100	1.7113150270792e-05\\
101.944571311143	1.66912698507571e-05\\
103.037573675354	1.64641980670428e-05\\
104.123920600033	1.62452395104072e-05\\
106.426087408159	1.58019761899332e-05\\
111.470057509544	1.49183153214819e-05\\
112.376021894222	1.47709597670446e-05\\
116.493629674157	1.41394463659396e-05\\
117.742620287505	1.39593434124545e-05\\
118.984571578419	1.37851314495925e-05\\
121.614727049624	1.34313126726035e-05\\
127.378549267139	1.27204556865138e-05\\
140.931657010056	1.13279037410412e-05\\
164.396956207855	9.54817816073936e-06\\
191.7692574102	8.0875107428922e-06\\
223.699081393955	6.8735767584984e-06\\
260.945261468368	5.85585477279789e-06\\
304.392977648744	4.99734946763594e-06\\
355.074793542864	4.26995145298156e-06\\
414.195195905588	3.65167775267065e-06\\
483.159220060374	3.12494713369725e-06\\
563.605841489674	2.67545421458134e-06\\
657.446927167385	2.29140496316123e-06\\
766.912672337439	1.96297851500955e-06\\
894.604602573508	1.68193559504635e-06\\
1000	1.50424396948902e-06\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.001	5.07793120907602e-07\\
0.00116340863119329	5.07961534472608e-07\\
0.00135711764022243	5.08194040756137e-07\\
0.00158307944433403	5.0851024867288e-07\\
0.00184666417471532	5.08940207991173e-07\\
0.00215413609619042	5.09524686879843e-07\\
0.00251280248160218	5.1031893637046e-07\\
0.00293118727396689	5.11397727996712e-07\\
0.00341923366359747	5.12862054726861e-07\\
0.00398854039457401	5.14847971557499e-07\\
0.00465263741654054	5.17538129386807e-07\\
0.00542730743287483	5.21176595175788e-07\\
0.00633096098703519	5.26087502710354e-07\\
0.00738507400125862	5.32697864957096e-07\\
0.00861469816600575	5.41564403939562e-07\\
0.01	5.52972913462022e-07\\
0.0100490563098941	5.53403432630966e-07\\
0.0117222368994786	5.69121665552242e-07\\
0.0136740041741237	5.89844582282633e-07\\
0.0159507431693579	6.16938226731349e-07\\
0.0186065620878109	6.52021012336316e-07\\
0.0217045782163075	6.96964960871415e-07\\
0.0253184179497844	7.53890418413307e-07\\
0.0295339665710869	8.2516190896887e-07\\
0.0344514093713153	9.13387156420144e-07\\
0.0401876126192916	1.02135554587034e-06\\
0.0468789009654552	1.1504402397518e-06\\
0.0546842972870205	1.22974329979934e-06\\
0.0637893019714526	1.27514391568604e-06\\
0.0744103014554228	1.33233041595496e-06\\
0.0867997107910792	1.40505607814841e-06\\
0.1	1.48826741527932e-06\\
0.101251972456106	1.4964097436568e-06\\
0.118110553973247	1.60926757928213e-06\\
0.137776110642337	1.74603836747592e-06\\
0.160716007377538	1.90830636030442e-06\\
0.187475425942528	2.09653399328281e-06\\
0.218690321554394	2.31010969187947e-06\\
0.255102536778477	2.54816336957186e-06\\
0.297577431905817	2.81134124168157e-06\\
0.300118807336033	2.82666820840634e-06\\
0.342950377351108	3.07966646876468e-06\\
0.382907796672186	3.30947341796e-06\\
0.419405386947997	3.51691885484134e-06\\
0.452166123304144	3.70261060451572e-06\\
0.481151589814555	3.86722947575155e-06\\
0.506493013717582	4.01174832146514e-06\\
0.528431385759218	4.13746917855096e-06\\
0.547269752229503	4.24595031836876e-06\\
0.563337740065658	4.33889610907031e-06\\
0.576966820728097	4.41805161980692e-06\\
0.588474235406284	4.48511941833546e-06\\
0.598153483090516	4.54170215617647e-06\\
0.606269527215827	4.5892681429288e-06\\
0.613057228617296	4.62913492993608e-06\\
0.618721865308837	4.66246580847179e-06\\
0.623440907892802	4.69027486674403e-06\\
0.628195943002906	4.71833485781453e-06\\
0.634000461116553	4.75264096508106e-06\\
0.641098633835567	4.79467232072366e-06\\
0.64979737913753	4.84630089273796e-06\\
0.660485272334577	4.90991608340552e-06\\
0.673658435234998	4.98859826766675e-06\\
0.689956553574594	5.08636471705708e-06\\
0.700352852685469	5.14896974806169e-06\\
0.717297578641234	5.25140848352933e-06\\
0.731604505970228	5.33828081114418e-06\\
0.743638526816048	5.41161194198347e-06\\
0.753729058363034	5.47326671370842e-06\\
0.76216809384454	5.52491542488835e-06\\
0.769210848222833	5.56804777337194e-06\\
0.775077965105932	5.6048473534578e-06\\
0.780989720502425	5.6416213281851e-06\\
0.788206050104234	5.68593459525815e-06\\
0.797030685139922	5.74044202812061e-06\\
0.807845194112436	5.80750635552109e-06\\
0.821132664070967	5.89021598296637e-06\\
0.837509886697642	5.99258580243118e-06\\
0.8577721361256	6.11986805706471e-06\\
0.882956557872481	6.27901724016191e-06\\
0.914433604207731	6.47938169368189e-06\\
0.954041622626855	6.7337482608289e-06\\
1	7.03193809075269e-06\\
1.00428934848273	7.05992810905323e-06\\
1.02004627829994	7.16296623041821e-06\\
1.05122248485718	7.36760742835743e-06\\
1.08543489481698	7.526256251808e-06\\
1.11184405283385	6.9931437910188e-06\\
1.14260287757122	6.41112066261437e-06\\
1.16460215043093	6.02559969153875e-06\\
1.19209388010256	5.57405116079732e-06\\
1.21011208015058	5.29347762708941e-06\\
1.23459154770058	4.92801400274384e-06\\
1.24908322166477	4.71836039675612e-06\\
1.27083948921435	4.4096361234208e-06\\
1.28225356872921	4.24891080175436e-06\\
1.30158547457208	3.97452898280262e-06\\
1.31034551235843	3.84737601716816e-06\\
1.32754517148516	3.58618674396278e-06\\
1.33403822337616	3.4810456126465e-06\\
1.34938068739001	3.20687140331122e-06\\
1.36768975606603	2.78651392109441e-06\\
1.38300220252306	2.26959465872017e-06\\
1.39578111557587	2.25957351069016e-06\\
1.40642685300913	6.25654189408043e-06\\
1.41715378635788	5.72855658125405e-06\\
1.43024825937122	4.41747924903516e-06\\
1.44626110131491	3.75014503032119e-06\\
1.46588469165889	3.31514219597738e-06\\
1.48999562150664	2.96812761718162e-06\\
1.51971309722512	2.65434679186445e-06\\
1.55648019254423	2.35390760326202e-06\\
1.56884689811687	2.26850909706e-06\\
1.60217887166752	2.07404156994288e-06\\
1.61490866705812	2.01430848729643e-06\\
1.6539788711656	1.89529854521766e-06\\
1.6869669392064	1.91456519921203e-06\\
1.71471423867553	2.1161503020335e-06\\
1.73798033478098	2.62640284434082e-06\\
1.75743849822899	3.80894117382755e-06\\
1.77367719526328	6.91721150173371e-06\\
1.787205177195	1.23538407825869e-05\\
1.80083633815818	6.86340709270148e-06\\
1.8174760303768	3.720721028479e-06\\
1.83782421553989	2.52805878907178e-06\\
1.86276072907621	2.01047920757781e-06\\
1.88021210484329	1.85829369223476e-06\\
1.89339949180937	1.7977522785917e-06\\
1.91114191341572	1.76088786417852e-06\\
1.9370766228525	1.76339463634662e-06\\
1.95876669196448	1.79692005143805e-06\\
1.97686785060906	1.83907266743566e-06\\
1.99194734565985	1.88134892107611e-06\\
2.00714186669526	1.92905770935237e-06\\
2.02568996642113	1.99280297319098e-06\\
2.04837188897828	2.07718394478042e-06\\
2.0761683858089	2.18793002606058e-06\\
2.11032114746059	2.33225604705737e-06\\
2.12559942529897	2.39916435147105e-06\\
2.15241553556764	2.51955974376365e-06\\
2.16799381115943	2.59110386346668e-06\\
2.20365305979519	2.75927307282668e-06\\
2.23355332114244	2.90586747942176e-06\\
2.25855984435959	3.03483336651783e-06\\
2.2794288927407	3.15235856659496e-06\\
2.37031219015828	2.12272790034764e-06\\
2.38839075629569	3.7075414072352e-06\\
2.4104594397404	3.86629181625192e-06\\
2.42073812681504	3.94889833614929e-06\\
2.43744657695056	4.10610968658048e-06\\
2.4704583390912	4.63511563991453e-06\\
2.48930072814798	4.63117628010332e-06\\
2.50828682965671	3.72795977693938e-06\\
2.53157031101926	4.09761158045327e-06\\
2.55087880611509	4.44689951026243e-06\\
2.57628120055462	4.5551252548552e-06\\
2.59593070928439	3.87023250804683e-06\\
2.61991705779818	4.15698613766728e-06\\
2.6492669636218	7.34338279567218e-07\\
2.6694731407728	3.44779291556148e-06\\
2.69413901990191	4.71303081819301e-06\\
2.72430219053844	4.89875681273474e-06\\
2.76126687838888	5.10907963969022e-06\\
2.80668430608601	5.35877063944375e-06\\
2.86266270730523	5.66295433057594e-06\\
2.93192038022924	6.04279123888289e-06\\
3.01800235500343	6.53139751964076e-06\\
3.03948465958982	6.65761856404603e-06\\
3.12559292570743	7.18773030557188e-06\\
3.17113770014707	7.48817502794678e-06\\
3.26097568242421	8.13884208201906e-06\\
3.31758520065113	8.6034839699397e-06\\
3.39005850974063	9.28985417185129e-06\\
3.43585577936868	9.7987860317007e-06\\
3.48959154381836	1.0504820967083e-05\\
3.53673343366032	1.12647575655002e-05\\
3.57401678510278	1.20032459273251e-05\\
3.62229919966649	1.32389734553414e-05\\
3.64529938184046	1.39932665891288e-05\\
3.69454477338324	1.6220452578597e-05\\
3.75531279310354	2.14851004440841e-05\\
3.79757855493632	3.02297607808922e-05\\
3.8326681058251	3.23565866198517e-05\\
3.8619001808748	3.27981940717614e-05\\
3.88444471502903	3.3140552731317e-05\\
3.91407169453804	2.09301668427087e-05\\
3.9439246414579	1.10588095756023e-05\\
3.98036642729747	5.42163357084108e-06\\
4.00828709285019	3.05427298542931e-06\\
4.04740309791829	1.58160593229579e-06\\
4.08690082760269	2.06187914411644e-06\\
4.13510644059767	3.15259105557236e-06\\
4.19407074149237	4.25724027481278e-06\\
4.26638888460565	5.29253756819539e-06\\
4.35537332724847	6.26793304809493e-06\\
4.46529467291728	7.21422633817454e-06\\
4.60144645074578	8.17130695097559e-06\\
4.72089791590689	8.905229753079e-06\\
4.8511395315048	9.64887045273133e-06\\
4.94789392403698	1.01867400835363e-05\\
5.02927708055358	1.06426612891756e-05\\
5.09751681476577	1.10363854978029e-05\\
5.15458783759367	1.13771867826128e-05\\
5.20221612746876	6.4648529474263e-06\\
5.24189385798547	3.32547485962518e-06\\
5.28187421381807	7.39897093459393e-06\\
5.33067862729702	1.26675458082025e-05\\
5.37797104768175	1.31381193346179e-05\\
5.41898927543854	1.36476414391651e-05\\
5.4690606293804	1.45573982369226e-05\\
5.50659003577447	1.56508668275954e-05\\
5.53341968448869	1.69060599393167e-05\\
5.55747081901272	1.86506682374476e-05\\
5.58454837315148	2.0587178996389e-05\\
5.62714218316976	9.85323291845452e-06\\
5.67006085968227	9.05720106922151e-06\\
5.72245211010674	1.05948651510326e-05\\
5.75846296925624	1.13100607412493e-05\\
5.81868655564484	1.21860420738411e-05\\
5.86306615684923	1.27146995971402e-05\\
5.90778424492418	1.32235558812619e-05\\
5.96237205473597	1.39081687295363e-05\\
5.99597751404835	1.4442457405973e-05\\
6.05138022792603	1.58356566549591e-05\\
6.09753460291825	1.49396477403529e-05\\
6.14404100112678	1.18864769984726e-05\\
6.2008118187025	1.29008720536705e-05\\
6.27023516456213	1.37232093217483e-05\\
6.3239092556808	1.41806034559082e-05\\
6.35531283561192	1.44137179365109e-05\\
6.42792516722887	1.48990815505206e-05\\
6.45984527449464	1.50975717508804e-05\\
6.55612803394886	1.56673320076082e-05\\
6.58868477732208	1.58542726192917e-05\\
6.7147433573205	1.65700772000775e-05\\
6.74808776047574	1.67599265157023e-05\\
6.91189003708636	1.77168989553721e-05\\
6.94621344093024	1.79255180087974e-05\\
7.11102165978769	1.89913968884954e-05\\
7.16844239450816	1.93965106997271e-05\\
7.3201341171404	2.05961465470397e-05\\
7.48830294357789	2.2285917033246e-05\\
7.61147084892452	2.35659254290761e-05\\
7.71474707319595	2.21585241918283e-05\\
7.80112020786625	2.09572022927956e-05\\
7.87320240460384	1.98876149606486e-05\\
7.93325196726309	1.88775557708726e-05\\
7.99375953287847	1.76101569331504e-05\\
8.04101931262363	1.63193476531104e-05\\
8.10245153278409	1.74944503466084e-05\\
8.16435308618789	2.24746802163454e-05\\
8.23991683317665	1.89769446295593e-05\\
8.33232164357134	1.32997133764542e-05\\
8.41623503442816	1.39504126127459e-05\\
8.48047923504427	1.49684421953042e-05\\
8.54521377486199	1.57166475315042e-05\\
8.62423581896033	1.50736165603929e-05\\
8.72086383719648	1.44106965003337e-05\\
8.83919285761415	1.3898666363287e-05\\
8.9625408191211	1.40839559936496e-05\\
9.06288406275738	1.57711456213285e-05\\
9.14662493260874	2.12077345204195e-05\\
9.21638699368444	2.20477221234618e-05\\
9.28668113574097	1.57588295619498e-05\\
9.37248988612926	5.32996168813306e-06\\
9.48114231993128	4.89060853469876e-06\\
9.55345577264895	6.73350251537499e-06\\
9.62632076602147	1.96460855271483e-06\\
9.69514717019769	1.80169858741262e-06\\
9.76909285551971	3.56909178984984e-06\\
9.84360253066898	5.48989042668387e-06\\
9.93455722375356	8.27753542947414e-06\\
10	1.08617136446322e-05\\
10.0457830151937	1.31718254497778e-05\\
10.1805541410956	2.61473565787927e-05\\
10.2582020653309	2.95276230255554e-05\\
10.3364422166743	1.42444787011144e-05\\
10.4437680639596	1.56433503894653e-05\\
10.5453207999007	2.73476030982552e-05\\
10.6804595777622	3.12854907673885e-05\\
10.7619203219022	2.94251612702135e-05\\
10.8440023738416	2.604995699733e-05\\
10.9442007417306	2.79959303478723e-05\\
11.0667303484119	2.5871775645819e-05\\
11.2168892530572	1.95143989674897e-05\\
11.4013850946669	1.38952966442364e-05\\
11.6287819942399	9.12620146728593e-06\\
11.9171695916924	5.23606983030499e-06\\
12.1229076265246	4.11205107549639e-06\\
12.3321975231182	4.74941382168686e-06\\
12.601821566278	6.98126686915137e-06\\
12.8090968297876	9.00401883659651e-06\\
12.9828970299283	1.07462698133311e-05\\
13.1282515701273	1.22302420218317e-05\\
13.2495563555022	1.3494238258584e-05\\
13.350611812188	1.31974578390105e-05\\
13.4524380271582	1.33658476830893e-05\\
13.576738288997	1.44181837359548e-05\\
13.728741385598	1.51283339169788e-05\\
13.9150197807263	1.54266374547424e-05\\
14.1438945808195	1.52391822021574e-05\\
14.4225922406407	1.45814563822211e-05\\
14.6598156127897	1.38487630335331e-05\\
14.8587272863748	1.31711046546884e-05\\
15.0250833367753	1.25732273521e-05\\
15.1639148102332	1.20538934538612e-05\\
15.2795712363939	1.16103414249311e-05\\
15.3961097836348	1.11541951648876e-05\\
15.5383695341381	1.05644325665776e-05\\
15.7123347557579	9.79924268060606e-06\\
15.9255275328534	8.76881539403948e-06\\
16.1850309491391	7.29809173533129e-06\\
16.4046375034202	5.73866262320514e-06\\
16.588301329448	4.0432246182056e-06\\
16.7415769063025	2.15127197465575e-06\\
16.8692662911025	1.55915320732801e-08\\
16.9979295733484	3.11803997579869e-06\\
17.154990107091	9.67337311316747e-06\\
17.3373880278231	2.96426495513779e-05\\
17.4696217130787	7.08239812135532e-05\\
17.6028639555339	5.92455475063157e-05\\
17.7655140710274	3.43405798849895e-05\\
17.9644140640907	2.40357706856358e-05\\
18.1910397410843	1.88212384331298e-05\\
18.3297842982077	1.71049701394294e-05\\
18.469587071486	1.59951259682277e-05\\
18.640245691463	1.45359703464602e-05\\
18.8489390466853	1.31831970993584e-05\\
19.1046908317084	1.18941654943331e-05\\
19.418925548141	1.06177074180422e-05\\
19.7520955970376	9.4570612183665e-06\\
19.8940491590819	8.9895874559869e-06\\
20.0769788528599	8.386829280475e-06\\
20.2212672727519	7.89242275421226e-06\\
20.3493932930983	7.41856192641538e-06\\
20.4956394900754	6.79769913392865e-06\\
20.7251055520259	5.40666249610656e-06\\
20.9166051182423	3.54275040609436e-06\\
21.0761377867956	9.88970709998313e-06\\
21.2368872241406	1.06639414267379e-05\\
21.4331156429055	8.69260105445572e-06\\
21.6161358863369	7.7040412040232e-06\\
21.7810039336258	7.08793491828176e-06\\
21.9822599800462	6.49778388997011e-06\\
22.3042497295807	5.73356161082602e-06\\
22.4743660777799	5.37895056974156e-06\\
22.6457799173663	5.04310820758882e-06\\
22.8550264768071	4.65450512381082e-06\\
23.1109078765529	4.20320420643558e-06\\
23.4244881755976	3.67765326007226e-06\\
23.8097750909566	3.06789933263564e-06\\
24.2846532737614	2.38332351319712e-06\\
24.7443048448064	1.85979476597893e-06\\
25.2225287866535	1.66552205522678e-06\\
25.5150750502308	1.83940519801606e-06\\
25.8492471997949	2.33762095734764e-06\\
26.27441664825	3.49569824059281e-06\\
26.580944852169	5.07886202560556e-06\\
26.8265522579328	7.95461956394077e-06\\
27.0311605796752	1.06940910439575e-05\\
27.1779008867642	4.99289128600209e-06\\
27.3851889734127	8.50582421237823e-07\\
27.5940580633566	1.53565810944624e-06\\
27.8490266151943	2.81104660139141e-06\\
28.0340898378596	3.54311745340477e-06\\
28.1608200808062	3.9969014994633e-06\\
28.3479552431608	4.6282677839984e-06\\
28.609889790059	5.47598304389182e-06\\
28.8280997739173	6.17272879148684e-06\\
29.04797406328	6.88897955907864e-06\\
29.3163767702588	7.79837929471587e-06\\
29.6442259308293	8.98758556476589e-06\\
29.9181379932951	1.00795824737428e-05\\
30.1463260938608	1.08870192915975e-05\\
30.3324165066428	1.1607491527682e-05\\
30.5637643435225	1.24508943926076e-05\\
30.7968766893928	1.35781225661488e-05\\
31.081439222116	1.52879401659339e-05\\
31.31092913641	1.67655124232155e-05\\
31.6002415035969	1.88456350074527e-05\\
31.8412591460632	2.08216292361502e-05\\
32.3805716396891	2.64358009218944e-05\\
32.762476158383	3.19252636868503e-05\\
33.0123582602065	3.47738532420873e-05\\
33.2437044575085	3.36480210582887e-05\\
33.4972569271718	3.24374852176615e-05\\
34.1355414245718	2.95051514024796e-05\\
34.3402459558379	2.86026860810995e-05\\
34.657549150642	2.72592570024475e-05\\
34.8104104441529	2.66429815573302e-05\\
35.0759123093072	2.51816734369702e-05\\
35.3434391790364	2.37217966340879e-05\\
35.5133758392533	2.30524910797793e-05\\
35.6700118594211	2.24169948738222e-05\\
35.9109781928831	2.14127370336528e-05\\
36.0693678861053	2.07420719698583e-05\\
36.3982362158417	1.93326255987468e-05\\
36.9383976723306	1.69747300067095e-05\\
37.3519543536303	1.50968690463197e-05\\
37.6970856745831	1.24532478362458e-05\\
37.9846044492767	1.02461478234488e-05\\
38.2743161533261	8.23023043683912e-06\\
38.4851641696129	6.99784034573118e-06\\
38.8407663268974	5.58994393363413e-06\\
39.1370080480446	5.16322252364555e-06\\
39.435509229178	4.11442665450902e-06\\
39.9944293610166	2.39823059649816e-06\\
40.2994701650648	1.84319656783388e-06\\
40.7176445705593	2.81064664130421e-06\\
41.0938748026825	5.47728604951357e-06\\
41.8560371498296	1.1503426605095e-05\\
42.1752765896828	1.36440950802184e-05\\
42.5241666959645	1.73421763166342e-05\\
42.8485020148493	2.05478745208832e-05\\
43.2934184137682	2.11634477922791e-05\\
43.7127379405691	2.11778511693174e-05\\
44.046138590149	2.09982313475876e-05\\
44.47759866733	2.0634383162678e-05\\
44.8885708010911	2.02108524593013e-05\\
45.2837892428136	1.97622956917965e-05\\
45.6291724299643	1.9355690214493e-05\\
46.0783980197397	1.88204387905075e-05\\
46.342102835261	1.85009252662864e-05\\
47.8342166197381	1.68546991342373e-05\\
48.199052126378	1.6440716141602e-05\\
48.6444104166446	1.59445456532993e-05\\
49.1890258359203	1.53438398053477e-05\\
49.5710419013413	1.49208495522664e-05\\
50.3614356937942	1.40096222903508e-05\\
50.7459137813474	1.37000568530754e-05\\
51.1333271188149	1.33389882580563e-05\\
51.6062460750589	1.27046800707512e-05\\
54.0958266923618	8.53383848472894e-06\\
54.5086854920749	7.12097781784852e-06\\
54.7697063027217	6.01714325476911e-06\\
55.2321525744845	5.22299327734102e-06\\
56.0789783882212	4.03632146836027e-05\\
56.5066973713659	3.21699136596768e-05\\
58.1010864760447	1.74616351160485e-05\\
59.5358232607089	1.47021793949772e-05\\
60.2023772838762	1.39593018034422e-05\\
60.8547360295051	1.33778439729695e-05\\
61.7865642539817	1.27342351836194e-05\\
63.0556156464034	1.20128877577738e-05\\
63.9111856186632	1.16098942364409e-05\\
64.9623993476191	1.11768918843441e-05\\
66.2580531719408	1.07126444634394e-05\\
66.7089766386551	1.05652980718458e-05\\
67.8610637408959	1.02159022784444e-05\\
69.0702104044815	9.88431576577386e-06\\
69.8534829131508	9.68554562732031e-06\\
70.6137920000293	9.50305659443716e-06\\
72.0619354026499	9.18027883451711e-06\\
74.2154807293876	8.75049202897257e-06\\
75.4772469725792	8.52187745847067e-06\\
75.8573131821048	8.45595410058672e-06\\
77.3209831479054	8.21358891492075e-06\\
79.4525033180956	7.88971261916908e-06\\
80.7200384007533	7.71137761796368e-06\\
84.5456930892936	7.22686530441436e-06\\
85.1421532540935	7.15768004692788e-06\\
87.0252695184287	6.94902314061855e-06\\
91.1497550483011	6.53744815386077e-06\\
92.2853362621858	6.43366938082839e-06\\
93.2579497875367	6.34770142164523e-06\\
95.3202498195084	6.17370472438407e-06\\
99.8378685900097	5.82736115635711e-06\\
100	5.81572928781943e-06\\
101.944571311143	5.68011270905965e-06\\
103.037573675354	5.60689796181412e-06\\
104.123920600033	5.53615405432316e-06\\
106.426087408159	5.39250694000965e-06\\
111.470057509544	5.10444735429787e-06\\
112.376021894222	5.05619643507028e-06\\
116.493629674157	4.84872954446281e-06\\
117.742620287505	4.78936223508626e-06\\
118.984571578419	4.73185395866101e-06\\
121.614727049624	4.61480890103473e-06\\
127.378549267139	4.37867272225785e-06\\
140.931657010056	3.91246988107815e-06\\
164.396956207855	3.31026202156591e-06\\
191.7692574102	2.81129286393601e-06\\
223.699081393955	2.39381483814981e-06\\
260.945261468368	2.04213191073415e-06\\
304.392977648744	1.74444077248313e-06\\
355.074793542864	1.4915795585418e-06\\
414.195195905588	1.27626092468911e-06\\
483.159220060374	1.09257910331012e-06\\
563.605841489674	9.35679432278499e-07\\
657.446927167385	8.01528194714459e-07\\
766.912672337439	6.8674666578699e-07\\
894.604602573508	5.88487662148125e-07\\
1000	5.26347127280742e-07\\
};
\end{axis}
\end{tikzpicture}%

==> iss_vf_ErrorOverBound.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.713813\mywidth,
height=\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel={reduced order},
ymin=1.4,
ymax=2.1,
ylabel={$\frac{\|G-G_r\|_{\mathcal{H}_\infty}}{\underline{e}_{\mathcal{H}_\infty}}$},
title style={font=\bfseries},
title={Error norms with respect to the theoretical lower bound},
legend style={at={(1.03,0.5)},anchor=west,legend cell align=left,align=left,draw=white!15!black},
legend style={font=\footnotesize}
]
\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
2	1.85062159355093\\
4	1.80330169504364\\
6	1.82528721046992\\
8	1.87725181174351\\
10	1.77263140010921\\
12	1.7547645712586\\
14	1.5505236854814\\
16	1.68659467349564\\
18	1.93865426715746\\
20	1.47676566755142\\
};
\addlegendentry{MIHA (VF surr.)};

\addplot [color=red,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
2	2.00017913037851\\
4	2.0009010533358\\
6	2.00154070346904\\
8	1.97476519702429\\
10	1.95775942767939\\
12	2.03532118199623\\
14	2.02085673768045\\
16	1.99991997378079\\
18	2.00912370241388\\
20	1.99142000828074\\
};
\addlegendentry{IRKA};

\addplot [color=mycolor1,dashed,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
2	2.00019411320307\\
4	2.00090105336438\\
6	2.00154079403855\\
8	1.97470028763184\\
10	1.95766959318082\\
12	1.99971652976781\\
14	2.04718684090777\\
16	2.00000241435769\\
18	2.00910856605433\\
20	1.99322908548432\\
};
\addlegendentry{BT};

\end{axis}
\end{tikzpicture}%
